Transformation of the hadronic and subhadronic substances under extreme conditions

Very dense and/or hot hadronic substance (e.g. the one with energy density greatly exceeding that of a normal nucleus) transforms itself into a subhadronic substance which obeys macroscopic classical physics, in particular suffers phase transitions. The most popular Single Phase Transition Model (SPTM) assumes that the new phase is the Quark Gluon Plasma (QGP) consisting of deconfined, chiral symmetric, pointlike "current" quarks q and gluons g of Quantum Chromodynamics (QCD). This paper is devoted to another, Double Phase Transition Model (DPTM) according to which hadronic substance (H) and QGP transform one into another via an intermediate phase consisting of deconfined constituent massive quarks Q which for brevity sake we call also equivalently valons (Q, valonic phase) with broken chiral symmetry (plus pions as Goldstone particles). I. e. we consider the phase transformation chain H-Q-QGP instead of usually assumed H-QGP. The phase transition H-Q is the Hagedorn one and corresponds to the Hagedorn temperature. Connection with the relativistic heavy ion collision is discussed. H-Q transformation may take place even at low (e.g. Dubna) energies.

==> fig5a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(900,765)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{119.005pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{119.005pt}}
\put(264,652){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(274,627){\makebox(0,0)[l]{{\bf {\Large t}}}}
\put(807,174){\makebox(0,0)[l]{{\bf {\Large x}}}}
\put(550,125){\makebox(0,0)[l]{{\bf {\large a}}}}
\put(502,216){\makebox(0,0)[l]{{\bf{\large $QGP$}}}}
\put(283,405){\makebox(0,0)[l]{{\bf{\large $QGP+H$}}}}
\put(378,528){\makebox(0,0)[l]{{\bf{\large $H$}}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{119.005pt}}
\put(502,216){\vector(-1,0){228}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(279,171){\usebox{\plotpoint}}
\put(295,185){\usebox{\plotpoint}}
\put(310,198){\usebox{\plotpoint}}
\put(326,212){\usebox{\plotpoint}}
\put(342,225){\usebox{\plotpoint}}
\put(357,239){\usebox{\plotpoint}}
\put(373,252){\usebox{\plotpoint}}
\put(389,266){\usebox{\plotpoint}}
\put(405,280){\usebox{\plotpoint}}
\put(420,293){\usebox{\plotpoint}}
\put(436,307){\usebox{\plotpoint}}
\put(452,320){\usebox{\plotpoint}}
\put(467,334){\usebox{\plotpoint}}
\put(483,347){\usebox{\plotpoint}}
\put(499,361){\usebox{\plotpoint}}
\put(514,375){\usebox{\plotpoint}}
\put(530,388){\usebox{\plotpoint}}
\put(546,402){\usebox{\plotpoint}}
\put(562,415){\usebox{\plotpoint}}
\put(578,428){\usebox{\plotpoint}}
\put(593,442){\usebox{\plotpoint}}
\put(609,455){\usebox{\plotpoint}}
\put(625,469){\usebox{\plotpoint}}
\put(640,482){\usebox{\plotpoint}}
\put(656,496){\usebox{\plotpoint}}
\put(672,510){\usebox{\plotpoint}}
\put(688,523){\usebox{\plotpoint}}
\put(703,537){\usebox{\plotpoint}}
\put(719,551){\usebox{\plotpoint}}
\put(735,564){\usebox{\plotpoint}}
\put(750,578){\usebox{\plotpoint}}
\put(766,591){\usebox{\plotpoint}}
\put(781,605){\usebox{\plotpoint}}
\put(797,618){\usebox{\plotpoint}}
\put(813,632){\usebox{\plotpoint}}
\put(828,646){\usebox{\plotpoint}}
\put(836,652){\usebox{\plotpoint}}
\put(270,168){\usebox{\plotpoint}}
\put(270,168){\usebox{\plotpoint}}
\put(312,201){\usebox{\plotpoint}}
\put(353,235){\usebox{\plotpoint}}
\put(394,270){\usebox{\plotpoint}}
\put(435,306){\usebox{\plotpoint}}
\put(476,341){\usebox{\plotpoint}}
\put(516,376){\usebox{\plotpoint}}
\put(557,411){\usebox{\plotpoint}}
\put(598,447){\usebox{\plotpoint}}
\put(639,481){\usebox{\plotpoint}}
\put(680,517){\usebox{\plotpoint}}
\put(721,552){\usebox{\plotpoint}}
\put(762,587){\usebox{\plotpoint}}
\put(802,623){\usebox{\plotpoint}}
\put(836,652){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(270,171){\usebox{\plotpoint}}
\put(270,171){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(273,172){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(276,173){\usebox{\plotpoint}}
\put(277,174){\usebox{\plotpoint}}
\put(278,175){\usebox{\plotpoint}}
\put(279,176){\usebox{\plotpoint}}
\put(281,177){\usebox{\plotpoint}}
\put(282,178){\usebox{\plotpoint}}
\put(284,179){\usebox{\plotpoint}}
\put(285,180){\usebox{\plotpoint}}
\put(287,181){\usebox{\plotpoint}}
\put(288,182){\usebox{\plotpoint}}
\put(290,183){\usebox{\plotpoint}}
\put(291,184){\usebox{\plotpoint}}
\put(293,185){\usebox{\plotpoint}}
\put(294,186){\usebox{\plotpoint}}
\put(295,187){\usebox{\plotpoint}}
\put(296,188){\usebox{\plotpoint}}
\put(297,189){\usebox{\plotpoint}}
\put(299,190){\usebox{\plotpoint}}
\put(300,191){\usebox{\plotpoint}}
\put(301,192){\usebox{\plotpoint}}
\put(302,193){\usebox{\plotpoint}}
\put(303,194){\usebox{\plotpoint}}
\put(304,195){\usebox{\plotpoint}}
\put(305,196){\usebox{\plotpoint}}
\put(306,197){\usebox{\plotpoint}}
\put(307,198){\usebox{\plotpoint}}
\put(308,199){\usebox{\plotpoint}}
\put(310,200){\usebox{\plotpoint}}
\put(311,201){\usebox{\plotpoint}}
\put(313,202){\usebox{\plotpoint}}
\put(314,203){\usebox{\plotpoint}}
\put(316,204){\usebox{\plotpoint}}
\put(317,205){\usebox{\plotpoint}}
\put(318,206){\usebox{\plotpoint}}
\put(319,207){\usebox{\plotpoint}}
\put(320,208){\usebox{\plotpoint}}
\put(322,209){\usebox{\plotpoint}}
\put(323,210){\usebox{\plotpoint}}
\put(324,211){\usebox{\plotpoint}}
\put(325,212){\usebox{\plotpoint}}
\put(326,213){\usebox{\plotpoint}}
\put(328,214){\usebox{\plotpoint}}
\put(329,215){\usebox{\plotpoint}}
\put(330,216){\usebox{\plotpoint}}
\put(331,217){\usebox{\plotpoint}}
\put(332,218){\usebox{\plotpoint}}
\put(333,219){\usebox{\plotpoint}}
\put(334,220){\usebox{\plotpoint}}
\put(335,221){\usebox{\plotpoint}}
\put(336,222){\usebox{\plotpoint}}
\put(337,223){\usebox{\plotpoint}}
\put(339,224){\usebox{\plotpoint}}
\put(340,225){\usebox{\plotpoint}}
\put(341,226){\usebox{\plotpoint}}
\put(342,227){\usebox{\plotpoint}}
\put(343,228){\usebox{\plotpoint}}
\put(345,229){\usebox{\plotpoint}}
\put(346,230){\usebox{\plotpoint}}
\put(347,231){\usebox{\plotpoint}}
\put(348,232){\usebox{\plotpoint}}
\put(349,233){\usebox{\plotpoint}}
\put(351,234){\usebox{\plotpoint}}
\put(352,235){\usebox{\plotpoint}}
\put(353,236){\usebox{\plotpoint}}
\put(354,237){\usebox{\plotpoint}}
\put(355,238){\usebox{\plotpoint}}
\put(356,239){\usebox{\plotpoint}}
\put(357,240){\usebox{\plotpoint}}
\put(358,241){\usebox{\plotpoint}}
\put(359,242){\usebox{\plotpoint}}
\put(360,243){\usebox{\plotpoint}}
\put(362,244){\usebox{\plotpoint}}
\put(363,245){\usebox{\plotpoint}}
\put(364,246){\usebox{\plotpoint}}
\put(365,247){\usebox{\plotpoint}}
\put(366,248){\usebox{\plotpoint}}
\put(368,249){\usebox{\plotpoint}}
\put(369,250){\usebox{\plotpoint}}
\put(370,251){\usebox{\plotpoint}}
\put(371,252){\usebox{\plotpoint}}
\put(372,253){\usebox{\plotpoint}}
\put(374,254){\usebox{\plotpoint}}
\put(375,255){\usebox{\plotpoint}}
\put(377,256){\usebox{\plotpoint}}
\put(378,257){\usebox{\plotpoint}}
\put(380,258){\usebox{\plotpoint}}
\put(381,259){\usebox{\plotpoint}}
\put(382,260){\usebox{\plotpoint}}
\put(383,261){\usebox{\plotpoint}}
\put(384,262){\usebox{\plotpoint}}
\put(385,263){\usebox{\plotpoint}}
\put(386,264){\usebox{\plotpoint}}
\put(387,265){\usebox{\plotpoint}}
\put(388,266){\usebox{\plotpoint}}
\put(389,267){\usebox{\plotpoint}}
\put(391,268){\usebox{\plotpoint}}
\put(392,269){\usebox{\plotpoint}}
\put(393,270){\usebox{\plotpoint}}
\put(394,271){\usebox{\plotpoint}}
\put(395,272){\usebox{\plotpoint}}
\put(397,273){\usebox{\plotpoint}}
\put(398,274){\usebox{\plotpoint}}
\put(399,275){\usebox{\plotpoint}}
\put(400,276){\usebox{\plotpoint}}
\put(401,277){\usebox{\plotpoint}}
\put(403,278){\usebox{\plotpoint}}
\put(404,279){\usebox{\plotpoint}}
\put(405,280){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(407,282){\usebox{\plotpoint}}
\put(408,283){\usebox{\plotpoint}}
\put(409,284){\usebox{\plotpoint}}
\put(410,285){\usebox{\plotpoint}}
\put(411,286){\usebox{\plotpoint}}
\put(412,287){\usebox{\plotpoint}}
\put(414,288){\usebox{\plotpoint}}
\put(415,289){\usebox{\plotpoint}}
\put(416,290){\usebox{\plotpoint}}
\put(417,291){\usebox{\plotpoint}}
\put(418,292){\usebox{\plotpoint}}
\put(420,293){\usebox{\plotpoint}}
\put(421,294){\usebox{\plotpoint}}
\put(422,295){\usebox{\plotpoint}}
\put(423,296){\usebox{\plotpoint}}
\put(424,297){\usebox{\plotpoint}}
\put(426,298){\usebox{\plotpoint}}
\put(427,299){\usebox{\plotpoint}}
\put(428,300){\usebox{\plotpoint}}
\put(429,301){\usebox{\plotpoint}}
\put(430,302){\usebox{\plotpoint}}
\put(432,303){\usebox{\plotpoint}}
\put(433,304){\usebox{\plotpoint}}
\put(434,305){\usebox{\plotpoint}}
\put(435,306){\usebox{\plotpoint}}
\put(436,307){\usebox{\plotpoint}}
\put(437,308){\usebox{\plotpoint}}
\put(438,309){\usebox{\plotpoint}}
\put(439,310){\usebox{\plotpoint}}
\put(440,311){\usebox{\plotpoint}}
\put(441,312){\usebox{\plotpoint}}
\put(443,313){\usebox{\plotpoint}}
\put(444,314){\usebox{\plotpoint}}
\put(445,315){\usebox{\plotpoint}}
\put(446,316){\usebox{\plotpoint}}
\put(447,317){\usebox{\plotpoint}}
\put(449,318){\usebox{\plotpoint}}
\put(450,319){\usebox{\plotpoint}}
\put(451,320){\usebox{\plotpoint}}
\put(452,321){\usebox{\plotpoint}}
\put(453,322){\usebox{\plotpoint}}
\put(455,323){\usebox{\plotpoint}}
\put(456,324){\usebox{\plotpoint}}
\put(457,325){\usebox{\plotpoint}}
\put(458,326){\usebox{\plotpoint}}
\put(459,327){\usebox{\plotpoint}}
\put(460,328){\usebox{\plotpoint}}
\put(461,329){\usebox{\plotpoint}}
\put(462,330){\usebox{\plotpoint}}
\put(463,331){\usebox{\plotpoint}}
\put(464,332){\usebox{\plotpoint}}
\put(466,333){\usebox{\plotpoint}}
\put(467,334){\usebox{\plotpoint}}
\put(468,335){\usebox{\plotpoint}}
\put(469,336){\usebox{\plotpoint}}
\put(470,337){\usebox{\plotpoint}}
\put(472,338){\usebox{\plotpoint}}
\put(473,339){\usebox{\plotpoint}}
\put(474,340){\usebox{\plotpoint}}
\put(475,341){\usebox{\plotpoint}}
\put(476,342){\usebox{\plotpoint}}
\put(478,343){\usebox{\plotpoint}}
\put(479,344){\usebox{\plotpoint}}
\put(480,345){\usebox{\plotpoint}}
\put(481,346){\usebox{\plotpoint}}
\put(482,347){\usebox{\plotpoint}}
\put(484,348){\usebox{\plotpoint}}
\put(485,349){\usebox{\plotpoint}}
\put(486,350){\usebox{\plotpoint}}
\put(487,351){\usebox{\plotpoint}}
\put(488,352){\usebox{\plotpoint}}
\put(489,353){\usebox{\plotpoint}}
\put(490,354){\usebox{\plotpoint}}
\put(491,355){\usebox{\plotpoint}}
\put(492,356){\usebox{\plotpoint}}
\put(493,357){\usebox{\plotpoint}}
\put(495,358){\usebox{\plotpoint}}
\put(496,359){\usebox{\plotpoint}}
\put(497,360){\usebox{\plotpoint}}
\put(498,361){\usebox{\plotpoint}}
\put(499,362){\usebox{\plotpoint}}
\put(501,363){\usebox{\plotpoint}}
\put(502,364){\usebox{\plotpoint}}
\put(503,365){\usebox{\plotpoint}}
\put(504,366){\usebox{\plotpoint}}
\put(505,367){\usebox{\plotpoint}}
\put(507,368){\usebox{\plotpoint}}
\put(508,369){\usebox{\plotpoint}}
\put(509,370){\usebox{\plotpoint}}
\put(510,371){\usebox{\plotpoint}}
\put(511,372){\usebox{\plotpoint}}
\put(512,373){\usebox{\plotpoint}}
\put(513,374){\usebox{\plotpoint}}
\put(514,375){\usebox{\plotpoint}}
\put(515,376){\usebox{\plotpoint}}
\put(516,377){\usebox{\plotpoint}}
\put(518,378){\usebox{\plotpoint}}
\put(519,379){\usebox{\plotpoint}}
\put(520,380){\usebox{\plotpoint}}
\put(521,381){\usebox{\plotpoint}}
\put(522,382){\usebox{\plotpoint}}
\put(524,383){\usebox{\plotpoint}}
\put(525,384){\usebox{\plotpoint}}
\put(526,385){\usebox{\plotpoint}}
\put(527,386){\usebox{\plotpoint}}
\put(528,387){\usebox{\plotpoint}}
\put(530,388){\usebox{\plotpoint}}
\put(531,389){\usebox{\plotpoint}}
\put(532,390){\usebox{\plotpoint}}
\put(533,391){\usebox{\plotpoint}}
\put(534,392){\usebox{\plotpoint}}
\put(536,393){\usebox{\plotpoint}}
\put(537,394){\usebox{\plotpoint}}
\put(538,395){\usebox{\plotpoint}}
\put(539,396){\usebox{\plotpoint}}
\put(540,397){\usebox{\plotpoint}}
\put(541,398){\usebox{\plotpoint}}
\put(542,399){\usebox{\plotpoint}}
\put(543,400){\usebox{\plotpoint}}
\put(544,401){\usebox{\plotpoint}}
\put(545,402){\usebox{\plotpoint}}
\put(547,403){\usebox{\plotpoint}}
\put(548,404){\usebox{\plotpoint}}
\put(549,405){\usebox{\plotpoint}}
\put(550,406){\usebox{\plotpoint}}
\put(551,407){\usebox{\plotpoint}}
\put(553,408){\usebox{\plotpoint}}
\put(554,409){\usebox{\plotpoint}}
\put(555,410){\usebox{\plotpoint}}
\put(556,411){\usebox{\plotpoint}}
\put(557,412){\usebox{\plotpoint}}
\put(559,413){\usebox{\plotpoint}}
\put(560,414){\usebox{\plotpoint}}
\put(561,415){\usebox{\plotpoint}}
\put(562,416){\usebox{\plotpoint}}
\put(563,417){\usebox{\plotpoint}}
\put(564,418){\usebox{\plotpoint}}
\put(565,419){\usebox{\plotpoint}}
\put(566,420){\usebox{\plotpoint}}
\put(567,421){\usebox{\plotpoint}}
\put(568,422){\usebox{\plotpoint}}
\put(570,423){\usebox{\plotpoint}}
\put(571,424){\usebox{\plotpoint}}
\put(572,425){\usebox{\plotpoint}}
\put(573,426){\usebox{\plotpoint}}
\put(574,427){\usebox{\plotpoint}}
\put(576,428){\usebox{\plotpoint}}
\put(577,429){\usebox{\plotpoint}}
\put(578,430){\usebox{\plotpoint}}
\put(579,431){\usebox{\plotpoint}}
\put(580,432){\usebox{\plotpoint}}
\put(582,433){\usebox{\plotpoint}}
\put(583,434){\usebox{\plotpoint}}
\put(584,435){\usebox{\plotpoint}}
\put(585,436){\usebox{\plotpoint}}
\put(586,437){\usebox{\plotpoint}}
\put(588,438){\usebox{\plotpoint}}
\put(589,439){\usebox{\plotpoint}}
\put(590,440){\usebox{\plotpoint}}
\put(591,441){\usebox{\plotpoint}}
\put(592,442){\usebox{\plotpoint}}
\put(593,443){\usebox{\plotpoint}}
\put(594,444){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(596,446){\usebox{\plotpoint}}
\put(597,447){\usebox{\plotpoint}}
\put(599,448){\usebox{\plotpoint}}
\put(600,449){\usebox{\plotpoint}}
\put(601,450){\usebox{\plotpoint}}
\put(602,451){\usebox{\plotpoint}}
\put(603,452){\usebox{\plotpoint}}
\put(605,453){\usebox{\plotpoint}}
\put(606,454){\usebox{\plotpoint}}
\put(607,455){\usebox{\plotpoint}}
\put(608,456){\usebox{\plotpoint}}
\put(609,457){\usebox{\plotpoint}}
\put(611,458){\usebox{\plotpoint}}
\put(612,459){\usebox{\plotpoint}}
\put(613,460){\usebox{\plotpoint}}
\put(614,461){\usebox{\plotpoint}}
\put(615,462){\usebox{\plotpoint}}
\put(616,463){\usebox{\plotpoint}}
\put(617,464){\usebox{\plotpoint}}
\put(618,465){\usebox{\plotpoint}}
\put(619,466){\usebox{\plotpoint}}
\put(620,467){\usebox{\plotpoint}}
\put(622,468){\usebox{\plotpoint}}
\put(623,469){\usebox{\plotpoint}}
\put(624,470){\usebox{\plotpoint}}
\put(625,471){\usebox{\plotpoint}}
\put(626,472){\usebox{\plotpoint}}
\put(628,473){\usebox{\plotpoint}}
\put(629,474){\usebox{\plotpoint}}
\put(630,475){\usebox{\plotpoint}}
\put(631,476){\usebox{\plotpoint}}
\put(632,477){\usebox{\plotpoint}}
\put(634,478){\usebox{\plotpoint}}
\put(635,479){\usebox{\plotpoint}}
\put(636,480){\usebox{\plotpoint}}
\put(637,481){\usebox{\plotpoint}}
\put(638,482){\usebox{\plotpoint}}
\put(640,483){\usebox{\plotpoint}}
\put(641,484){\usebox{\plotpoint}}
\put(642,485){\usebox{\plotpoint}}
\put(643,486){\usebox{\plotpoint}}
\put(644,487){\usebox{\plotpoint}}
\put(645,488){\usebox{\plotpoint}}
\put(646,489){\usebox{\plotpoint}}
\put(647,490){\usebox{\plotpoint}}
\put(648,491){\usebox{\plotpoint}}
\put(649,492){\usebox{\plotpoint}}
\put(651,493){\usebox{\plotpoint}}
\put(652,494){\usebox{\plotpoint}}
\put(653,495){\usebox{\plotpoint}}
\put(654,496){\usebox{\plotpoint}}
\put(655,497){\usebox{\plotpoint}}
\put(657,498){\usebox{\plotpoint}}
\put(658,499){\usebox{\plotpoint}}
\put(660,500){\usebox{\plotpoint}}
\put(661,501){\usebox{\plotpoint}}
\put(663,502){\usebox{\plotpoint}}
\put(664,503){\usebox{\plotpoint}}
\put(665,504){\usebox{\plotpoint}}
\put(666,505){\usebox{\plotpoint}}
\put(667,506){\usebox{\plotpoint}}
\put(668,507){\usebox{\plotpoint}}
\put(669,508){\usebox{\plotpoint}}
\put(670,509){\usebox{\plotpoint}}
\put(671,510){\usebox{\plotpoint}}
\put(672,511){\usebox{\plotpoint}}
\put(674,512){\usebox{\plotpoint}}
\put(675,513){\usebox{\plotpoint}}
\put(676,514){\usebox{\plotpoint}}
\put(677,515){\usebox{\plotpoint}}
\put(678,516){\usebox{\plotpoint}}
\put(680,517){\usebox{\plotpoint}}
\put(681,518){\usebox{\plotpoint}}
\put(682,519){\usebox{\plotpoint}}
\put(683,520){\usebox{\plotpoint}}
\put(684,521){\usebox{\plotpoint}}
\put(686,522){\usebox{\plotpoint}}
\put(687,523){\usebox{\plotpoint}}
\put(688,524){\usebox{\plotpoint}}
\put(689,525){\usebox{\plotpoint}}
\put(690,526){\usebox{\plotpoint}}
\put(692,527){\usebox{\plotpoint}}
\put(693,528){\usebox{\plotpoint}}
\put(694,529){\usebox{\plotpoint}}
\put(695,530){\usebox{\plotpoint}}
\put(696,531){\usebox{\plotpoint}}
\put(697,532){\usebox{\plotpoint}}
\put(698,533){\usebox{\plotpoint}}
\put(699,534){\usebox{\plotpoint}}
\put(700,535){\usebox{\plotpoint}}
\put(701,536){\usebox{\plotpoint}}
\put(703,537){\usebox{\plotpoint}}
\put(704,538){\usebox{\plotpoint}}
\put(705,539){\usebox{\plotpoint}}
\put(706,540){\usebox{\plotpoint}}
\put(707,541){\usebox{\plotpoint}}
\put(709,542){\usebox{\plotpoint}}
\put(710,543){\usebox{\plotpoint}}
\put(711,544){\usebox{\plotpoint}}
\put(712,545){\usebox{\plotpoint}}
\put(713,546){\usebox{\plotpoint}}
\put(715,547){\usebox{\plotpoint}}
\put(716,548){\usebox{\plotpoint}}
\put(717,549){\usebox{\plotpoint}}
\put(718,550){\usebox{\plotpoint}}
\put(719,551){\usebox{\plotpoint}}
\put(720,552){\usebox{\plotpoint}}
\put(721,553){\usebox{\plotpoint}}
\put(722,554){\usebox{\plotpoint}}
\put(723,555){\usebox{\plotpoint}}
\put(724,556){\usebox{\plotpoint}}
\put(726,557){\usebox{\plotpoint}}
\put(727,558){\usebox{\plotpoint}}
\put(728,559){\usebox{\plotpoint}}
\put(729,560){\usebox{\plotpoint}}
\put(730,561){\usebox{\plotpoint}}
\put(732,562){\usebox{\plotpoint}}
\put(733,563){\usebox{\plotpoint}}
\put(734,564){\usebox{\plotpoint}}
\put(735,565){\usebox{\plotpoint}}
\put(736,566){\usebox{\plotpoint}}
\put(738,567){\usebox{\plotpoint}}
\put(739,568){\usebox{\plotpoint}}
\put(740,569){\usebox{\plotpoint}}
\put(741,570){\usebox{\plotpoint}}
\put(742,571){\usebox{\plotpoint}}
\put(744,572){\usebox{\plotpoint}}
\put(745,573){\usebox{\plotpoint}}
\put(746,574){\usebox{\plotpoint}}
\put(747,575){\usebox{\plotpoint}}
\put(748,576){\usebox{\plotpoint}}
\put(749,577){\usebox{\plotpoint}}
\put(750,578){\usebox{\plotpoint}}
\put(751,579){\usebox{\plotpoint}}
\put(752,580){\usebox{\plotpoint}}
\put(753,581){\usebox{\plotpoint}}
\put(755,582){\usebox{\plotpoint}}
\put(756,583){\usebox{\plotpoint}}
\put(757,584){\usebox{\plotpoint}}
\put(758,585){\usebox{\plotpoint}}
\put(759,586){\usebox{\plotpoint}}
\put(761,587){\usebox{\plotpoint}}
\put(762,588){\usebox{\plotpoint}}
\put(763,589){\usebox{\plotpoint}}
\put(764,590){\usebox{\plotpoint}}
\put(765,591){\usebox{\plotpoint}}
\put(767,592){\usebox{\plotpoint}}
\put(768,593){\usebox{\plotpoint}}
\put(769,594){\usebox{\plotpoint}}
\put(770,595){\usebox{\plotpoint}}
\put(771,596){\usebox{\plotpoint}}
\put(772,597){\usebox{\plotpoint}}
\put(773,598){\usebox{\plotpoint}}
\put(774,599){\usebox{\plotpoint}}
\put(775,600){\usebox{\plotpoint}}
\put(776,601){\usebox{\plotpoint}}
\put(778,602){\usebox{\plotpoint}}
\put(779,603){\usebox{\plotpoint}}
\put(780,604){\usebox{\plotpoint}}
\put(781,605){\usebox{\plotpoint}}
\put(782,606){\usebox{\plotpoint}}
\put(784,607){\usebox{\plotpoint}}
\put(785,608){\usebox{\plotpoint}}
\put(786,609){\usebox{\plotpoint}}
\put(787,610){\usebox{\plotpoint}}
\put(788,611){\usebox{\plotpoint}}
\put(790,612){\usebox{\plotpoint}}
\put(791,613){\usebox{\plotpoint}}
\put(792,614){\usebox{\plotpoint}}
\put(793,615){\usebox{\plotpoint}}
\put(794,616){\usebox{\plotpoint}}
\put(796,617){\usebox{\plotpoint}}
\put(797,618){\usebox{\plotpoint}}
\put(798,619){\usebox{\plotpoint}}
\put(799,620){\usebox{\plotpoint}}
\put(800,621){\usebox{\plotpoint}}
\put(801,622){\usebox{\plotpoint}}
\put(802,623){\usebox{\plotpoint}}
\put(803,624){\usebox{\plotpoint}}
\put(804,625){\usebox{\plotpoint}}
\put(805,626){\usebox{\plotpoint}}
\put(807,627){\usebox{\plotpoint}}
\put(808,628){\usebox{\plotpoint}}
\put(809,629){\usebox{\plotpoint}}
\put(810,630){\usebox{\plotpoint}}
\put(811,631){\usebox{\plotpoint}}
\put(813,632){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(815,634){\usebox{\plotpoint}}
\put(816,635){\usebox{\plotpoint}}
\put(817,636){\usebox{\plotpoint}}
\put(819,637){\usebox{\plotpoint}}
\put(820,638){\usebox{\plotpoint}}
\put(821,639){\usebox{\plotpoint}}
\put(822,640){\usebox{\plotpoint}}
\put(823,641){\usebox{\plotpoint}}
\put(824,642){\usebox{\plotpoint}}
\put(825,643){\usebox{\plotpoint}}
\put(826,644){\usebox{\plotpoint}}
\put(827,645){\usebox{\plotpoint}}
\put(828,646){\usebox{\plotpoint}}
\put(830,647){\usebox{\plotpoint}}
\put(831,648){\usebox{\plotpoint}}
\put(832,649){\usebox{\plotpoint}}
\put(833,650){\usebox{\plotpoint}}
\put(834,651){\usebox{\plotpoint}}
\put(270,273){\usebox{\plotpoint}}
\put(270,273){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(276,274){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(287,275){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(293,276){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(299,277){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(304,278){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(307,279){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(310,280){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(313,281){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(316,282){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(319,283){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(322,284){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(325,285){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(328,286){\usebox{\plotpoint}}
\put(330,287){\usebox{\plotpoint}}
\put(333,288){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(336,289){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(339,290){\usebox{\plotpoint}}
\put(341,291){\usebox{\plotpoint}}
\put(343,292){\usebox{\plotpoint}}
\put(345,293){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(348,294){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(351,295){\usebox{\plotpoint}}
\put(352,296){\usebox{\plotpoint}}
\put(354,297){\usebox{\plotpoint}}
\put(355,298){\usebox{\plotpoint}}
\put(358,299){\usebox{\plotpoint}}
\put(360,300){\usebox{\plotpoint}}
\put(362,301){\usebox{\plotpoint}}
\put(364,302){\usebox{\plotpoint}}
\put(366,303){\usebox{\plotpoint}}
\put(368,304){\usebox{\plotpoint}}
\put(370,305){\usebox{\plotpoint}}
\put(372,306){\usebox{\plotpoint}}
\put(374,307){\usebox{\plotpoint}}
\put(376,308){\usebox{\plotpoint}}
\put(378,309){\usebox{\plotpoint}}
\put(380,310){\usebox{\plotpoint}}
\put(381,311){\usebox{\plotpoint}}
\put(382,312){\usebox{\plotpoint}}
\put(383,313){\usebox{\plotpoint}}
\put(385,314){\usebox{\plotpoint}}
\put(387,315){\usebox{\plotpoint}}
\put(389,316){\usebox{\plotpoint}}
\put(391,317){\usebox{\plotpoint}}
\put(392,318){\usebox{\plotpoint}}
\put(394,319){\usebox{\plotpoint}}
\put(395,320){\usebox{\plotpoint}}
\put(397,321){\usebox{\plotpoint}}
\put(399,322){\usebox{\plotpoint}}
\put(401,323){\usebox{\plotpoint}}
\put(403,324){\usebox{\plotpoint}}
\put(404,325){\usebox{\plotpoint}}
\put(405,326){\usebox{\plotpoint}}
\put(406,327){\usebox{\plotpoint}}
\put(408,328){\usebox{\plotpoint}}
\put(409,329){\usebox{\plotpoint}}
\put(411,330){\usebox{\plotpoint}}
\put(412,331){\usebox{\plotpoint}}
\put(414,332){\usebox{\plotpoint}}
\put(416,333){\usebox{\plotpoint}}
\put(418,334){\usebox{\plotpoint}}
\put(420,335){\usebox{\plotpoint}}
\put(421,336){\usebox{\plotpoint}}
\put(423,337){\usebox{\plotpoint}}
\put(424,338){\usebox{\plotpoint}}
\put(426,339){\usebox{\plotpoint}}
\put(427,340){\usebox{\plotpoint}}
\put(429,341){\usebox{\plotpoint}}
\put(430,342){\usebox{\plotpoint}}
\put(432,343){\usebox{\plotpoint}}
\put(433,344){\usebox{\plotpoint}}
\put(434,345){\usebox{\plotpoint}}
\put(435,346){\usebox{\plotpoint}}
\put(437,347){\usebox{\plotpoint}}
\put(438,348){\usebox{\plotpoint}}
\put(440,349){\usebox{\plotpoint}}
\put(441,350){\usebox{\plotpoint}}
\put(443,351){\usebox{\plotpoint}}
\put(444,352){\usebox{\plotpoint}}
\put(446,353){\usebox{\plotpoint}}
\put(447,354){\usebox{\plotpoint}}
\put(449,355){\usebox{\plotpoint}}
\put(450,356){\usebox{\plotpoint}}
\put(452,357){\usebox{\plotpoint}}
\put(453,358){\usebox{\plotpoint}}
\put(455,359){\usebox{\plotpoint}}
\put(456,360){\usebox{\plotpoint}}
\put(457,361){\usebox{\plotpoint}}
\put(458,362){\usebox{\plotpoint}}
\put(460,363){\usebox{\plotpoint}}
\put(461,364){\usebox{\plotpoint}}
\put(463,365){\usebox{\plotpoint}}
\put(464,366){\usebox{\plotpoint}}
\put(466,367){\usebox{\plotpoint}}
\put(467,368){\usebox{\plotpoint}}
\put(469,369){\usebox{\plotpoint}}
\put(470,370){\usebox{\plotpoint}}
\put(472,371){\usebox{\plotpoint}}
\put(473,372){\usebox{\plotpoint}}
\put(474,373){\usebox{\plotpoint}}
\put(475,374){\usebox{\plotpoint}}
\put(476,375){\usebox{\plotpoint}}
\put(478,376){\usebox{\plotpoint}}
\put(479,377){\usebox{\plotpoint}}
\put(481,378){\usebox{\plotpoint}}
\put(482,379){\usebox{\plotpoint}}
\put(484,380){\usebox{\plotpoint}}
\put(485,381){\usebox{\plotpoint}}
\put(486,382){\usebox{\plotpoint}}
\put(487,383){\usebox{\plotpoint}}
\put(489,384){\usebox{\plotpoint}}
\put(490,385){\usebox{\plotpoint}}
\put(492,386){\usebox{\plotpoint}}
\put(493,387){\usebox{\plotpoint}}
\put(495,388){\usebox{\plotpoint}}
\put(496,389){\usebox{\plotpoint}}
\put(497,390){\usebox{\plotpoint}}
\put(498,391){\usebox{\plotpoint}}
\put(499,392){\usebox{\plotpoint}}
\put(501,393){\usebox{\plotpoint}}
\put(502,394){\usebox{\plotpoint}}
\put(504,395){\usebox{\plotpoint}}
\put(505,396){\usebox{\plotpoint}}
\put(507,397){\usebox{\plotpoint}}
\put(508,398){\usebox{\plotpoint}}
\put(509,399){\usebox{\plotpoint}}
\put(510,400){\usebox{\plotpoint}}
\put(511,401){\usebox{\plotpoint}}
\put(512,402){\usebox{\plotpoint}}
\put(513,403){\usebox{\plotpoint}}
\put(515,404){\usebox{\plotpoint}}
\put(516,405){\usebox{\plotpoint}}
\put(518,406){\usebox{\plotpoint}}
\put(519,407){\usebox{\plotpoint}}
\put(521,408){\usebox{\plotpoint}}
\put(522,409){\usebox{\plotpoint}}
\put(524,410){\usebox{\plotpoint}}
\put(525,411){\usebox{\plotpoint}}
\put(526,412){\usebox{\plotpoint}}
\put(527,413){\usebox{\plotpoint}}
\put(528,414){\usebox{\plotpoint}}
\put(530,415){\usebox{\plotpoint}}
\put(531,416){\usebox{\plotpoint}}
\put(533,417){\usebox{\plotpoint}}
\put(534,418){\usebox{\plotpoint}}
\put(536,419){\usebox{\plotpoint}}
\put(537,420){\usebox{\plotpoint}}
\put(538,421){\usebox{\plotpoint}}
\put(539,422){\usebox{\plotpoint}}
\put(540,423){\usebox{\plotpoint}}
\put(541,424){\usebox{\plotpoint}}
\put(542,425){\usebox{\plotpoint}}
\put(544,426){\usebox{\plotpoint}}
\put(545,427){\usebox{\plotpoint}}
\put(547,428){\usebox{\plotpoint}}
\put(548,429){\usebox{\plotpoint}}
\put(549,430){\usebox{\plotpoint}}
\put(550,431){\usebox{\plotpoint}}
\put(551,432){\usebox{\plotpoint}}
\put(553,433){\usebox{\plotpoint}}
\put(554,434){\usebox{\plotpoint}}
\put(556,435){\usebox{\plotpoint}}
\put(557,436){\usebox{\plotpoint}}
\put(559,437){\usebox{\plotpoint}}
\put(560,438){\usebox{\plotpoint}}
\put(561,439){\usebox{\plotpoint}}
\put(562,440){\usebox{\plotpoint}}
\put(563,441){\usebox{\plotpoint}}
\put(564,442){\usebox{\plotpoint}}
\put(565,443){\usebox{\plotpoint}}
\put(567,444){\usebox{\plotpoint}}
\put(568,445){\usebox{\plotpoint}}
\put(570,446){\usebox{\plotpoint}}
\put(571,447){\usebox{\plotpoint}}
\put(572,448){\usebox{\plotpoint}}
\put(573,449){\usebox{\plotpoint}}
\put(574,450){\usebox{\plotpoint}}
\put(576,451){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(578,453){\usebox{\plotpoint}}
\put(579,454){\usebox{\plotpoint}}
\put(580,455){\usebox{\plotpoint}}
\put(582,456){\usebox{\plotpoint}}
\put(583,457){\usebox{\plotpoint}}
\put(585,458){\usebox{\plotpoint}}
\put(586,459){\usebox{\plotpoint}}
\put(588,460){\usebox{\plotpoint}}
\put(589,461){\usebox{\plotpoint}}
\put(590,462){\usebox{\plotpoint}}
\put(591,463){\usebox{\plotpoint}}
\put(592,464){\usebox{\plotpoint}}
\put(593,465){\usebox{\plotpoint}}
\put(594,466){\usebox{\plotpoint}}
\put(595,467){\usebox{\plotpoint}}
\put(596,468){\usebox{\plotpoint}}
\put(597,469){\usebox{\plotpoint}}
\put(599,470){\usebox{\plotpoint}}
\put(600,471){\usebox{\plotpoint}}
\put(602,472){\usebox{\plotpoint}}
\put(603,473){\usebox{\plotpoint}}
\put(605,474){\usebox{\plotpoint}}
\put(606,475){\usebox{\plotpoint}}
\put(607,476){\usebox{\plotpoint}}
\put(608,477){\usebox{\plotpoint}}
\put(609,478){\usebox{\plotpoint}}
\put(611,479){\usebox{\plotpoint}}
\put(612,480){\usebox{\plotpoint}}
\put(613,481){\usebox{\plotpoint}}
\put(614,482){\usebox{\plotpoint}}
\put(616,483){\usebox{\plotpoint}}
\put(617,484){\usebox{\plotpoint}}
\put(618,485){\usebox{\plotpoint}}
\put(619,486){\usebox{\plotpoint}}
\put(620,487){\usebox{\plotpoint}}
\put(622,488){\usebox{\plotpoint}}
\put(623,489){\usebox{\plotpoint}}
\put(624,490){\usebox{\plotpoint}}
\put(625,491){\usebox{\plotpoint}}
\put(626,492){\usebox{\plotpoint}}
\put(628,493){\usebox{\plotpoint}}
\put(629,494){\usebox{\plotpoint}}
\put(630,495){\usebox{\plotpoint}}
\put(631,496){\usebox{\plotpoint}}
\put(632,497){\usebox{\plotpoint}}
\put(634,498){\usebox{\plotpoint}}
\put(635,499){\usebox{\plotpoint}}
\put(637,500){\usebox{\plotpoint}}
\put(638,501){\usebox{\plotpoint}}
\put(640,502){\usebox{\plotpoint}}
\put(641,503){\usebox{\plotpoint}}
\put(642,504){\usebox{\plotpoint}}
\put(643,505){\usebox{\plotpoint}}
\put(644,506){\usebox{\plotpoint}}
\put(645,507){\usebox{\plotpoint}}
\put(646,508){\usebox{\plotpoint}}
\put(647,509){\usebox{\plotpoint}}
\put(648,510){\usebox{\plotpoint}}
\put(649,511){\usebox{\plotpoint}}
\put(651,512){\usebox{\plotpoint}}
\put(652,513){\usebox{\plotpoint}}
\put(654,514){\usebox{\plotpoint}}
\put(655,515){\usebox{\plotpoint}}
\put(657,516){\usebox{\plotpoint}}
\put(658,517){\usebox{\plotpoint}}
\put(659,518){\usebox{\plotpoint}}
\put(660,519){\usebox{\plotpoint}}
\put(661,520){\usebox{\plotpoint}}
\put(663,521){\usebox{\plotpoint}}
\put(664,522){\usebox{\plotpoint}}
\put(665,523){\usebox{\plotpoint}}
\put(666,524){\usebox{\plotpoint}}
\put(667,525){\usebox{\plotpoint}}
\put(668,526){\usebox{\plotpoint}}
\put(669,527){\usebox{\plotpoint}}
\put(670,528){\usebox{\plotpoint}}
\put(671,529){\usebox{\plotpoint}}
\put(672,530){\usebox{\plotpoint}}
\put(674,531){\usebox{\plotpoint}}
\put(675,532){\usebox{\plotpoint}}
\put(677,533){\usebox{\plotpoint}}
\put(678,534){\usebox{\plotpoint}}
\put(680,535){\usebox{\plotpoint}}
\put(681,536){\usebox{\plotpoint}}
\put(682,537){\usebox{\plotpoint}}
\put(683,538){\usebox{\plotpoint}}
\put(684,539){\usebox{\plotpoint}}
\put(686,540){\usebox{\plotpoint}}
\put(687,541){\usebox{\plotpoint}}
\put(688,542){\usebox{\plotpoint}}
\put(689,543){\usebox{\plotpoint}}
\put(690,544){\usebox{\plotpoint}}
\put(692,545){\usebox{\plotpoint}}
\put(693,546){\usebox{\plotpoint}}
\put(694,547){\usebox{\plotpoint}}
\put(695,548){\usebox{\plotpoint}}
\put(696,549){\usebox{\plotpoint}}
\put(697,550){\usebox{\plotpoint}}
\put(698,551){\usebox{\plotpoint}}
\put(700,552){\usebox{\plotpoint}}
\put(701,553){\usebox{\plotpoint}}
\put(703,554){\usebox{\plotpoint}}
\put(704,555){\usebox{\plotpoint}}
\put(705,556){\usebox{\plotpoint}}
\put(706,557){\usebox{\plotpoint}}
\put(707,558){\usebox{\plotpoint}}
\put(709,559){\usebox{\plotpoint}}
\put(710,560){\usebox{\plotpoint}}
\put(711,561){\usebox{\plotpoint}}
\put(712,562){\usebox{\plotpoint}}
\put(713,563){\usebox{\plotpoint}}
\put(715,564){\usebox{\plotpoint}}
\put(716,565){\usebox{\plotpoint}}
\put(717,566){\usebox{\plotpoint}}
\put(718,567){\usebox{\plotpoint}}
\put(719,568){\usebox{\plotpoint}}
\put(720,569){\usebox{\plotpoint}}
\put(721,570){\usebox{\plotpoint}}
\put(722,571){\usebox{\plotpoint}}
\put(723,572){\usebox{\plotpoint}}
\put(724,573){\usebox{\plotpoint}}
\put(726,574){\usebox{\plotpoint}}
\put(727,575){\usebox{\plotpoint}}
\put(729,576){\usebox{\plotpoint}}
\put(730,577){\usebox{\plotpoint}}
\put(732,578){\usebox{\plotpoint}}
\put(733,579){\usebox{\plotpoint}}
\put(734,580){\usebox{\plotpoint}}
\put(735,581){\usebox{\plotpoint}}
\put(736,582){\usebox{\plotpoint}}
\put(738,583){\usebox{\plotpoint}}
\put(739,584){\usebox{\plotpoint}}
\put(740,585){\usebox{\plotpoint}}
\put(741,586){\usebox{\plotpoint}}
\put(742,587){\usebox{\plotpoint}}
\put(744,588){\usebox{\plotpoint}}
\put(745,589){\usebox{\plotpoint}}
\put(746,590){\usebox{\plotpoint}}
\put(747,591){\usebox{\plotpoint}}
\put(748,592){\usebox{\plotpoint}}
\put(749,593){\usebox{\plotpoint}}
\put(750,594){\usebox{\plotpoint}}
\put(751,595){\usebox{\plotpoint}}
\put(752,596){\usebox{\plotpoint}}
\put(753,597){\usebox{\plotpoint}}
\put(755,598){\usebox{\plotpoint}}
\put(756,599){\usebox{\plotpoint}}
\put(758,600){\usebox{\plotpoint}}
\put(759,601){\usebox{\plotpoint}}
\put(761,602){\usebox{\plotpoint}}
\put(762,603){\usebox{\plotpoint}}
\put(763,604){\usebox{\plotpoint}}
\put(764,605){\usebox{\plotpoint}}
\put(765,606){\usebox{\plotpoint}}
\put(767,607){\usebox{\plotpoint}}
\put(768,608){\usebox{\plotpoint}}
\put(769,609){\usebox{\plotpoint}}
\put(770,610){\usebox{\plotpoint}}
\put(771,611){\usebox{\plotpoint}}
\put(772,612){\usebox{\plotpoint}}
\put(773,613){\usebox{\plotpoint}}
\put(774,614){\usebox{\plotpoint}}
\put(775,615){\usebox{\plotpoint}}
\put(776,616){\usebox{\plotpoint}}
\put(778,617){\usebox{\plotpoint}}
\put(779,618){\usebox{\plotpoint}}
\put(780,619){\usebox{\plotpoint}}
\put(781,620){\usebox{\plotpoint}}
\put(782,621){\usebox{\plotpoint}}
\put(784,622){\usebox{\plotpoint}}
\put(785,623){\usebox{\plotpoint}}
\put(787,624){\usebox{\plotpoint}}
\put(788,625){\usebox{\plotpoint}}
\put(790,626){\usebox{\plotpoint}}
\put(791,627){\usebox{\plotpoint}}
\put(792,628){\usebox{\plotpoint}}
\put(793,629){\usebox{\plotpoint}}
\put(794,630){\usebox{\plotpoint}}
\put(796,631){\usebox{\plotpoint}}
\put(797,632){\usebox{\plotpoint}}
\put(798,633){\usebox{\plotpoint}}
\put(799,634){\usebox{\plotpoint}}
\put(800,635){\usebox{\plotpoint}}
\put(801,636){\usebox{\plotpoint}}
\put(802,637){\usebox{\plotpoint}}
\put(803,638){\usebox{\plotpoint}}
\put(804,639){\usebox{\plotpoint}}
\put(805,640){\usebox{\plotpoint}}
\put(807,641){\usebox{\plotpoint}}
\put(808,642){\usebox{\plotpoint}}
\put(809,643){\usebox{\plotpoint}}
\put(810,644){\usebox{\plotpoint}}
\put(811,645){\usebox{\plotpoint}}
\put(813,646){\usebox{\plotpoint}}
\put(814,647){\usebox{\plotpoint}}
\put(815,648){\usebox{\plotpoint}}
\put(816,649){\usebox{\plotpoint}}
\put(817,650){\usebox{\plotpoint}}
\put(819,651){\usebox{\plotpoint}}
\put(270,458){\usebox{\plotpoint}}
\put(270,458){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(293,459){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(304,460){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(316,461){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(322,462){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(328,463){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(333,464){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(339,465){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(345,466){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(351,467){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(356,468){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(362,469){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(365,470){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(368,471){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(374,472){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(377,473){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(380,474){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(385,475){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(388,476){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(391,477){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(394,478){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(397,479){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(400,480){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(403,481){\usebox{\plotpoint}}
\put(405,482){\usebox{\plotpoint}}
\put(408,483){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(411,484){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(414,485){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(417,486){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(420,487){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(423,488){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(426,489){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(429,490){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(432,491){\usebox{\plotpoint}}
\put(434,492){\usebox{\plotpoint}}
\put(437,493){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(440,494){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(443,495){\usebox{\plotpoint}}
\put(445,496){\usebox{\plotpoint}}
\put(447,497){\usebox{\plotpoint}}
\put(449,498){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(452,499){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(455,500){\usebox{\plotpoint}}
\put(457,501){\usebox{\plotpoint}}
\put(460,502){\usebox{\plotpoint}}
\put(462,503){\usebox{\plotpoint}}
\put(464,504){\usebox{\plotpoint}}
\put(466,505){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(469,506){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(472,507){\usebox{\plotpoint}}
\put(474,508){\usebox{\plotpoint}}
\put(476,509){\usebox{\plotpoint}}
\put(478,510){\usebox{\plotpoint}}
\put(480,511){\usebox{\plotpoint}}
\put(482,512){\usebox{\plotpoint}}
\put(484,513){\usebox{\plotpoint}}
\put(486,514){\usebox{\plotpoint}}
\put(489,515){\usebox{\plotpoint}}
\put(491,516){\usebox{\plotpoint}}
\put(493,517){\usebox{\plotpoint}}
\put(495,518){\usebox{\plotpoint}}
\put(497,519){\usebox{\plotpoint}}
\put(499,520){\usebox{\plotpoint}}
\put(501,521){\usebox{\plotpoint}}
\put(503,522){\usebox{\plotpoint}}
\put(505,523){\usebox{\plotpoint}}
\put(507,524){\usebox{\plotpoint}}
\put(508,525){\usebox{\plotpoint}}
\put(510,526){\usebox{\plotpoint}}
\put(511,527){\usebox{\plotpoint}}
\put(514,528){\usebox{\plotpoint}}
\put(516,529){\usebox{\plotpoint}}
\put(518,530){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(521,531){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(524,532){\usebox{\plotpoint}}
\put(526,533){\usebox{\plotpoint}}
\put(528,534){\usebox{\plotpoint}}
\put(530,535){\usebox{\plotpoint}}
\put(531,536){\usebox{\plotpoint}}
\put(533,537){\usebox{\plotpoint}}
\put(534,538){\usebox{\plotpoint}}
\put(536,539){\usebox{\plotpoint}}
\put(537,540){\usebox{\plotpoint}}
\put(539,541){\usebox{\plotpoint}}
\put(541,542){\usebox{\plotpoint}}
\put(543,543){\usebox{\plotpoint}}
\put(545,544){\usebox{\plotpoint}}
\put(547,545){\usebox{\plotpoint}}
\put(549,546){\usebox{\plotpoint}}
\put(551,547){\usebox{\plotpoint}}
\put(553,548){\usebox{\plotpoint}}
\put(555,549){\usebox{\plotpoint}}
\put(557,550){\usebox{\plotpoint}}
\put(559,551){\usebox{\plotpoint}}
\put(560,552){\usebox{\plotpoint}}
\put(562,553){\usebox{\plotpoint}}
\put(564,554){\usebox{\plotpoint}}
\put(565,555){\usebox{\plotpoint}}
\put(567,556){\usebox{\plotpoint}}
\put(568,557){\usebox{\plotpoint}}
\put(570,558){\usebox{\plotpoint}}
\put(572,559){\usebox{\plotpoint}}
\put(574,560){\usebox{\plotpoint}}
\put(576,561){\usebox{\plotpoint}}
\put(578,562){\usebox{\plotpoint}}
\put(580,563){\usebox{\plotpoint}}
\put(582,564){\usebox{\plotpoint}}
\put(583,565){\usebox{\plotpoint}}
\put(585,566){\usebox{\plotpoint}}
\put(586,567){\usebox{\plotpoint}}
\put(588,568){\usebox{\plotpoint}}
\put(589,569){\usebox{\plotpoint}}
\put(591,570){\usebox{\plotpoint}}
\put(593,571){\usebox{\plotpoint}}
\put(594,572){\usebox{\plotpoint}}
\put(596,573){\usebox{\plotpoint}}
\put(597,574){\usebox{\plotpoint}}
\put(599,575){\usebox{\plotpoint}}
\put(601,576){\usebox{\plotpoint}}
\put(603,577){\usebox{\plotpoint}}
\put(605,578){\usebox{\plotpoint}}
\put(606,579){\usebox{\plotpoint}}
\put(608,580){\usebox{\plotpoint}}
\put(609,581){\usebox{\plotpoint}}
\put(611,582){\usebox{\plotpoint}}
\put(612,583){\usebox{\plotpoint}}
\put(614,584){\usebox{\plotpoint}}
\put(616,585){\usebox{\plotpoint}}
\put(617,586){\usebox{\plotpoint}}
\put(619,587){\usebox{\plotpoint}}
\put(620,588){\usebox{\plotpoint}}
\put(622,589){\usebox{\plotpoint}}
\put(624,590){\usebox{\plotpoint}}
\put(626,591){\usebox{\plotpoint}}
\put(628,592){\usebox{\plotpoint}}
\put(629,593){\usebox{\plotpoint}}
\put(631,594){\usebox{\plotpoint}}
\put(632,595){\usebox{\plotpoint}}
\put(634,596){\usebox{\plotpoint}}
\put(635,597){\usebox{\plotpoint}}
\put(637,598){\usebox{\plotpoint}}
\put(638,599){\usebox{\plotpoint}}
\put(640,600){\usebox{\plotpoint}}
\put(641,601){\usebox{\plotpoint}}
\put(643,602){\usebox{\plotpoint}}
\put(645,603){\usebox{\plotpoint}}
\put(646,604){\usebox{\plotpoint}}
\put(648,605){\usebox{\plotpoint}}
\put(649,606){\usebox{\plotpoint}}
\put(651,607){\usebox{\plotpoint}}
\put(652,608){\usebox{\plotpoint}}
\put(654,609){\usebox{\plotpoint}}
\put(655,610){\usebox{\plotpoint}}
\put(657,611){\usebox{\plotpoint}}
\put(659,612){\usebox{\plotpoint}}
\put(661,613){\usebox{\plotpoint}}
\put(663,614){\usebox{\plotpoint}}
\put(664,615){\usebox{\plotpoint}}
\put(665,616){\usebox{\plotpoint}}
\put(666,617){\usebox{\plotpoint}}
\put(668,618){\usebox{\plotpoint}}
\put(669,619){\usebox{\plotpoint}}
\put(671,620){\usebox{\plotpoint}}
\put(672,621){\usebox{\plotpoint}}
\put(674,622){\usebox{\plotpoint}}
\put(675,623){\usebox{\plotpoint}}
\put(677,624){\usebox{\plotpoint}}
\put(678,625){\usebox{\plotpoint}}
\put(680,626){\usebox{\plotpoint}}
\put(681,627){\usebox{\plotpoint}}
\put(683,628){\usebox{\plotpoint}}
\put(684,629){\usebox{\plotpoint}}
\put(686,630){\usebox{\plotpoint}}
\put(687,631){\usebox{\plotpoint}}
\put(689,632){\usebox{\plotpoint}}
\put(690,633){\usebox{\plotpoint}}
\put(692,634){\usebox{\plotpoint}}
\put(693,635){\usebox{\plotpoint}}
\put(695,636){\usebox{\plotpoint}}
\put(697,637){\usebox{\plotpoint}}
\put(698,638){\usebox{\plotpoint}}
\put(700,639){\usebox{\plotpoint}}
\put(701,640){\usebox{\plotpoint}}
\put(703,641){\usebox{\plotpoint}}
\put(704,642){\usebox{\plotpoint}}
\put(706,643){\usebox{\plotpoint}}
\put(707,644){\usebox{\plotpoint}}
\put(709,645){\usebox{\plotpoint}}
\put(710,646){\usebox{\plotpoint}}
\put(712,647){\usebox{\plotpoint}}
\put(713,648){\usebox{\plotpoint}}
\put(715,649){\usebox{\plotpoint}}
\put(716,650){\usebox{\plotpoint}}
\put(717,651){\usebox{\plotpoint}}
\put(718,652){\usebox{\plotpoint}}
\end{picture}


==> fig5b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(900,765)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{119.005pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{119.005pt}}
\put(264,652){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(274,627){\makebox(0,0)[l]{{\bf {\Large t}}}}
\put(807,174){\makebox(0,0)[l]{{\bf {\Large x}}}}
\put(550,125){\makebox(0,0)[l]{{\bf {\large b}}}}
\put(502,174){\makebox(0,0)[l]{{\bf{\large $QGP$}}}}
\put(483,216){\makebox(0,0)[l]{{\bf{\large $QGP+Q$}}}}
\put(502,265){\makebox(0,0)[l]{{\bf{\large $Q$}}}}
\put(312,364){\makebox(0,0)[l]{{\bf{\large $Q+H$}}}}
\put(359,528){\makebox(0,0)[l]{{\bf{\large $H$}}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{119.005pt}}
\put(472,174){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(442,173){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(412,172){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(383,171){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(353,170){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(323,169){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(293,168){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(264,166){\vector(-4,-1){0}}
\put(264,167){\rule[-0.175pt]{7.167pt}{0.350pt}}
\put(478,216){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(473,215){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(468,214){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(463,213){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(458,212){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(453,211){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(448,210){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(444,209){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(439,208){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(434,207){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(429,206){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(424,205){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(419,204){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(414,203){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(410,202){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(405,201){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(400,200){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(395,199){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(390,198){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(385,197){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(380,196){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(375,195){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(371,194){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(366,193){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(361,192){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(356,191){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(351,190){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(346,189){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(341,188){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(337,187){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(332,186){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(327,185){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(322,184){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(317,183){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(312,182){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(307,181){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(303,180){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(298,179){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(293,178){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(288,177){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(283,176){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(278,175){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(273,174){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(269,172){\vector(-4,-1){0}}
\put(269,173){\rule[-0.175pt]{1.172pt}{0.350pt}}
\put(498,265){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(495,264){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(491,263){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(488,262){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(484,261){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(481,260){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(477,259){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(474,258){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(470,257){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(467,256){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(463,255){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(460,254){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(457,253){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(453,252){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(450,251){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(446,250){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(443,249){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(439,248){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(436,247){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(432,246){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(429,245){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(425,244){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(422,243){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(419,242){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(415,241){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(412,240){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(408,239){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(405,238){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(401,237){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(398,236){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(394,235){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(391,234){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(387,233){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(384,232){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(381,231){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(377,230){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(374,229){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(370,228){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(367,227){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(363,226){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(360,225){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(356,224){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(353,223){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(349,222){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(346,221){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(343,220){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(339,219){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(336,218){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(332,217){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(329,216){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(325,215){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(322,214){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(318,213){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(315,212){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(311,211){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(308,210){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(305,209){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(301,208){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(298,207){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(294,206){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(291,205){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(287,204){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(284,203){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(280,202){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(277,201){\rule[-0.175pt]{0.832pt}{0.350pt}}
\put(274,199){\vector(-4,-1){0}}
\put(274,200){\rule[-0.175pt]{0.832pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(304,193){\usebox{\plotpoint}}
\put(345,228){\usebox{\plotpoint}}
\put(386,264){\usebox{\plotpoint}}
\put(427,299){\usebox{\plotpoint}}
\put(467,334){\usebox{\plotpoint}}
\put(508,369){\usebox{\plotpoint}}
\put(549,404){\usebox{\plotpoint}}
\put(590,439){\usebox{\plotpoint}}
\put(631,474){\usebox{\plotpoint}}
\put(672,510){\usebox{\plotpoint}}
\put(713,545){\usebox{\plotpoint}}
\put(753,580){\usebox{\plotpoint}}
\put(794,615){\usebox{\plotpoint}}
\put(835,651){\usebox{\plotpoint}}
\put(836,652){\usebox{\plotpoint}}
\put(270,168){\usebox{\plotpoint}}
\put(270,168){\usebox{\plotpoint}}
\put(312,201){\usebox{\plotpoint}}
\put(353,235){\usebox{\plotpoint}}
\put(394,270){\usebox{\plotpoint}}
\put(435,306){\usebox{\plotpoint}}
\put(476,341){\usebox{\plotpoint}}
\put(516,376){\usebox{\plotpoint}}
\put(557,411){\usebox{\plotpoint}}
\put(598,447){\usebox{\plotpoint}}
\put(639,481){\usebox{\plotpoint}}
\put(680,517){\usebox{\plotpoint}}
\put(721,552){\usebox{\plotpoint}}
\put(762,587){\usebox{\plotpoint}}
\put(802,623){\usebox{\plotpoint}}
\put(836,652){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(270,169){\usebox{\plotpoint}}
\put(270,169){\usebox{\plotpoint}}
\put(272,170){\usebox{\plotpoint}}
\put(274,171){\usebox{\plotpoint}}
\put(276,172){\usebox{\plotpoint}}
\put(277,173){\usebox{\plotpoint}}
\put(278,174){\usebox{\plotpoint}}
\put(279,175){\usebox{\plotpoint}}
\put(281,176){\usebox{\plotpoint}}
\put(282,177){\usebox{\plotpoint}}
\put(284,178){\usebox{\plotpoint}}
\put(285,179){\usebox{\plotpoint}}
\put(287,180){\usebox{\plotpoint}}
\put(288,181){\usebox{\plotpoint}}
\put(289,182){\usebox{\plotpoint}}
\put(290,183){\usebox{\plotpoint}}
\put(291,184){\usebox{\plotpoint}}
\put(293,185){\usebox{\plotpoint}}
\put(294,186){\usebox{\plotpoint}}
\put(296,187){\usebox{\plotpoint}}
\put(297,188){\usebox{\plotpoint}}
\put(299,189){\usebox{\plotpoint}}
\put(300,190){\usebox{\plotpoint}}
\put(301,191){\usebox{\plotpoint}}
\put(302,192){\usebox{\plotpoint}}
\put(303,193){\usebox{\plotpoint}}
\put(304,194){\usebox{\plotpoint}}
\put(305,195){\usebox{\plotpoint}}
\put(306,196){\usebox{\plotpoint}}
\put(307,197){\usebox{\plotpoint}}
\put(308,198){\usebox{\plotpoint}}
\put(310,199){\usebox{\plotpoint}}
\put(311,200){\usebox{\plotpoint}}
\put(312,201){\usebox{\plotpoint}}
\put(313,202){\usebox{\plotpoint}}
\put(314,203){\usebox{\plotpoint}}
\put(316,204){\usebox{\plotpoint}}
\put(317,205){\usebox{\plotpoint}}
\put(318,206){\usebox{\plotpoint}}
\put(319,207){\usebox{\plotpoint}}
\put(320,208){\usebox{\plotpoint}}
\put(322,209){\usebox{\plotpoint}}
\put(323,210){\usebox{\plotpoint}}
\put(324,211){\usebox{\plotpoint}}
\put(325,212){\usebox{\plotpoint}}
\put(326,213){\usebox{\plotpoint}}
\put(328,214){\usebox{\plotpoint}}
\put(329,215){\usebox{\plotpoint}}
\put(330,216){\usebox{\plotpoint}}
\put(331,217){\usebox{\plotpoint}}
\put(332,218){\usebox{\plotpoint}}
\put(333,219){\usebox{\plotpoint}}
\put(334,220){\usebox{\plotpoint}}
\put(335,221){\usebox{\plotpoint}}
\put(336,222){\usebox{\plotpoint}}
\put(337,223){\usebox{\plotpoint}}
\put(339,224){\usebox{\plotpoint}}
\put(340,225){\usebox{\plotpoint}}
\put(341,226){\usebox{\plotpoint}}
\put(342,227){\usebox{\plotpoint}}
\put(343,228){\usebox{\plotpoint}}
\put(345,229){\usebox{\plotpoint}}
\put(346,230){\usebox{\plotpoint}}
\put(348,231){\usebox{\plotpoint}}
\put(349,232){\usebox{\plotpoint}}
\put(351,233){\usebox{\plotpoint}}
\put(352,234){\usebox{\plotpoint}}
\put(353,235){\usebox{\plotpoint}}
\put(354,236){\usebox{\plotpoint}}
\put(355,237){\usebox{\plotpoint}}
\put(356,238){\usebox{\plotpoint}}
\put(357,239){\usebox{\plotpoint}}
\put(358,240){\usebox{\plotpoint}}
\put(359,241){\usebox{\plotpoint}}
\put(360,242){\usebox{\plotpoint}}
\put(362,243){\usebox{\plotpoint}}
\put(363,244){\usebox{\plotpoint}}
\put(364,245){\usebox{\plotpoint}}
\put(365,246){\usebox{\plotpoint}}
\put(366,247){\usebox{\plotpoint}}
\put(368,248){\usebox{\plotpoint}}
\put(369,249){\usebox{\plotpoint}}
\put(370,250){\usebox{\plotpoint}}
\put(371,251){\usebox{\plotpoint}}
\put(372,252){\usebox{\plotpoint}}
\put(374,253){\usebox{\plotpoint}}
\put(375,254){\usebox{\plotpoint}}
\put(376,255){\usebox{\plotpoint}}
\put(377,256){\usebox{\plotpoint}}
\put(378,257){\usebox{\plotpoint}}
\put(380,258){\usebox{\plotpoint}}
\put(381,259){\usebox{\plotpoint}}
\put(382,260){\usebox{\plotpoint}}
\put(383,261){\usebox{\plotpoint}}
\put(384,262){\usebox{\plotpoint}}
\put(385,263){\usebox{\plotpoint}}
\put(386,264){\usebox{\plotpoint}}
\put(387,265){\usebox{\plotpoint}}
\put(388,266){\usebox{\plotpoint}}
\put(389,267){\usebox{\plotpoint}}
\put(391,268){\usebox{\plotpoint}}
\put(392,269){\usebox{\plotpoint}}
\put(393,270){\usebox{\plotpoint}}
\put(394,271){\usebox{\plotpoint}}
\put(395,272){\usebox{\plotpoint}}
\put(397,273){\usebox{\plotpoint}}
\put(398,274){\usebox{\plotpoint}}
\put(399,275){\usebox{\plotpoint}}
\put(400,276){\usebox{\plotpoint}}
\put(401,277){\usebox{\plotpoint}}
\put(403,278){\usebox{\plotpoint}}
\put(404,279){\usebox{\plotpoint}}
\put(405,280){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(407,282){\usebox{\plotpoint}}
\put(408,283){\usebox{\plotpoint}}
\put(409,284){\usebox{\plotpoint}}
\put(410,285){\usebox{\plotpoint}}
\put(411,286){\usebox{\plotpoint}}
\put(412,287){\usebox{\plotpoint}}
\put(414,288){\usebox{\plotpoint}}
\put(415,289){\usebox{\plotpoint}}
\put(416,290){\usebox{\plotpoint}}
\put(417,291){\usebox{\plotpoint}}
\put(418,292){\usebox{\plotpoint}}
\put(420,293){\usebox{\plotpoint}}
\put(421,294){\usebox{\plotpoint}}
\put(422,295){\usebox{\plotpoint}}
\put(423,296){\usebox{\plotpoint}}
\put(424,297){\usebox{\plotpoint}}
\put(426,298){\usebox{\plotpoint}}
\put(427,299){\usebox{\plotpoint}}
\put(428,300){\usebox{\plotpoint}}
\put(429,301){\usebox{\plotpoint}}
\put(430,302){\usebox{\plotpoint}}
\put(432,303){\usebox{\plotpoint}}
\put(433,304){\usebox{\plotpoint}}
\put(434,305){\usebox{\plotpoint}}
\put(435,306){\usebox{\plotpoint}}
\put(436,307){\usebox{\plotpoint}}
\put(437,308){\usebox{\plotpoint}}
\put(438,309){\usebox{\plotpoint}}
\put(439,310){\usebox{\plotpoint}}
\put(440,311){\usebox{\plotpoint}}
\put(441,312){\usebox{\plotpoint}}
\put(443,313){\usebox{\plotpoint}}
\put(444,314){\usebox{\plotpoint}}
\put(445,315){\usebox{\plotpoint}}
\put(446,316){\usebox{\plotpoint}}
\put(447,317){\usebox{\plotpoint}}
\put(449,318){\usebox{\plotpoint}}
\put(450,319){\usebox{\plotpoint}}
\put(451,320){\usebox{\plotpoint}}
\put(452,321){\usebox{\plotpoint}}
\put(453,322){\usebox{\plotpoint}}
\put(455,323){\usebox{\plotpoint}}
\put(456,324){\usebox{\plotpoint}}
\put(457,325){\usebox{\plotpoint}}
\put(458,326){\usebox{\plotpoint}}
\put(459,327){\usebox{\plotpoint}}
\put(460,328){\usebox{\plotpoint}}
\put(461,329){\usebox{\plotpoint}}
\put(462,330){\usebox{\plotpoint}}
\put(463,331){\usebox{\plotpoint}}
\put(464,332){\usebox{\plotpoint}}
\put(466,333){\usebox{\plotpoint}}
\put(467,334){\usebox{\plotpoint}}
\put(468,335){\usebox{\plotpoint}}
\put(469,336){\usebox{\plotpoint}}
\put(470,337){\usebox{\plotpoint}}
\put(472,338){\usebox{\plotpoint}}
\put(473,339){\usebox{\plotpoint}}
\put(474,340){\usebox{\plotpoint}}
\put(475,341){\usebox{\plotpoint}}
\put(476,342){\usebox{\plotpoint}}
\put(478,343){\usebox{\plotpoint}}
\put(479,344){\usebox{\plotpoint}}
\put(480,345){\usebox{\plotpoint}}
\put(481,346){\usebox{\plotpoint}}
\put(482,347){\usebox{\plotpoint}}
\put(484,348){\usebox{\plotpoint}}
\put(485,349){\usebox{\plotpoint}}
\put(486,350){\usebox{\plotpoint}}
\put(487,351){\usebox{\plotpoint}}
\put(488,352){\usebox{\plotpoint}}
\put(489,353){\usebox{\plotpoint}}
\put(490,354){\usebox{\plotpoint}}
\put(491,355){\usebox{\plotpoint}}
\put(492,356){\usebox{\plotpoint}}
\put(493,357){\usebox{\plotpoint}}
\put(495,358){\usebox{\plotpoint}}
\put(496,359){\usebox{\plotpoint}}
\put(497,360){\usebox{\plotpoint}}
\put(498,361){\usebox{\plotpoint}}
\put(499,362){\usebox{\plotpoint}}
\put(501,363){\usebox{\plotpoint}}
\put(502,364){\usebox{\plotpoint}}
\put(503,365){\usebox{\plotpoint}}
\put(504,366){\usebox{\plotpoint}}
\put(505,367){\usebox{\plotpoint}}
\put(507,368){\usebox{\plotpoint}}
\put(508,369){\usebox{\plotpoint}}
\put(509,370){\usebox{\plotpoint}}
\put(510,371){\usebox{\plotpoint}}
\put(511,372){\usebox{\plotpoint}}
\put(512,373){\usebox{\plotpoint}}
\put(513,374){\usebox{\plotpoint}}
\put(514,375){\usebox{\plotpoint}}
\put(515,376){\usebox{\plotpoint}}
\put(516,377){\usebox{\plotpoint}}
\put(518,378){\usebox{\plotpoint}}
\put(519,379){\usebox{\plotpoint}}
\put(520,380){\usebox{\plotpoint}}
\put(521,381){\usebox{\plotpoint}}
\put(522,382){\usebox{\plotpoint}}
\put(524,383){\usebox{\plotpoint}}
\put(525,384){\usebox{\plotpoint}}
\put(526,385){\usebox{\plotpoint}}
\put(527,386){\usebox{\plotpoint}}
\put(528,387){\usebox{\plotpoint}}
\put(530,388){\usebox{\plotpoint}}
\put(531,389){\usebox{\plotpoint}}
\put(532,390){\usebox{\plotpoint}}
\put(533,391){\usebox{\plotpoint}}
\put(534,392){\usebox{\plotpoint}}
\put(536,393){\usebox{\plotpoint}}
\put(537,394){\usebox{\plotpoint}}
\put(538,395){\usebox{\plotpoint}}
\put(539,396){\usebox{\plotpoint}}
\put(540,397){\usebox{\plotpoint}}
\put(541,398){\usebox{\plotpoint}}
\put(542,399){\usebox{\plotpoint}}
\put(543,400){\usebox{\plotpoint}}
\put(544,401){\usebox{\plotpoint}}
\put(545,402){\usebox{\plotpoint}}
\put(547,403){\usebox{\plotpoint}}
\put(548,404){\usebox{\plotpoint}}
\put(549,405){\usebox{\plotpoint}}
\put(550,406){\usebox{\plotpoint}}
\put(551,407){\usebox{\plotpoint}}
\put(553,408){\usebox{\plotpoint}}
\put(554,409){\usebox{\plotpoint}}
\put(555,410){\usebox{\plotpoint}}
\put(556,411){\usebox{\plotpoint}}
\put(557,412){\usebox{\plotpoint}}
\put(559,413){\usebox{\plotpoint}}
\put(560,414){\usebox{\plotpoint}}
\put(561,415){\usebox{\plotpoint}}
\put(562,416){\usebox{\plotpoint}}
\put(563,417){\usebox{\plotpoint}}
\put(564,418){\usebox{\plotpoint}}
\put(565,419){\usebox{\plotpoint}}
\put(566,420){\usebox{\plotpoint}}
\put(567,421){\usebox{\plotpoint}}
\put(568,422){\usebox{\plotpoint}}
\put(570,423){\usebox{\plotpoint}}
\put(571,424){\usebox{\plotpoint}}
\put(572,425){\usebox{\plotpoint}}
\put(573,426){\usebox{\plotpoint}}
\put(574,427){\usebox{\plotpoint}}
\put(576,428){\usebox{\plotpoint}}
\put(577,429){\usebox{\plotpoint}}
\put(578,430){\usebox{\plotpoint}}
\put(579,431){\usebox{\plotpoint}}
\put(580,432){\usebox{\plotpoint}}
\put(582,433){\usebox{\plotpoint}}
\put(583,434){\usebox{\plotpoint}}
\put(584,435){\usebox{\plotpoint}}
\put(585,436){\usebox{\plotpoint}}
\put(586,437){\usebox{\plotpoint}}
\put(588,438){\usebox{\plotpoint}}
\put(589,439){\usebox{\plotpoint}}
\put(590,440){\usebox{\plotpoint}}
\put(591,441){\usebox{\plotpoint}}
\put(592,442){\usebox{\plotpoint}}
\put(593,443){\usebox{\plotpoint}}
\put(594,444){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(596,446){\usebox{\plotpoint}}
\put(597,447){\usebox{\plotpoint}}
\put(599,448){\usebox{\plotpoint}}
\put(600,449){\usebox{\plotpoint}}
\put(601,450){\usebox{\plotpoint}}
\put(602,451){\usebox{\plotpoint}}
\put(603,452){\usebox{\plotpoint}}
\put(605,453){\usebox{\plotpoint}}
\put(606,454){\usebox{\plotpoint}}
\put(607,455){\usebox{\plotpoint}}
\put(608,456){\usebox{\plotpoint}}
\put(609,457){\usebox{\plotpoint}}
\put(611,458){\usebox{\plotpoint}}
\put(612,459){\usebox{\plotpoint}}
\put(613,460){\usebox{\plotpoint}}
\put(614,461){\usebox{\plotpoint}}
\put(615,462){\usebox{\plotpoint}}
\put(616,463){\usebox{\plotpoint}}
\put(617,464){\usebox{\plotpoint}}
\put(618,465){\usebox{\plotpoint}}
\put(619,466){\usebox{\plotpoint}}
\put(620,467){\usebox{\plotpoint}}
\put(622,468){\usebox{\plotpoint}}
\put(623,469){\usebox{\plotpoint}}
\put(624,470){\usebox{\plotpoint}}
\put(625,471){\usebox{\plotpoint}}
\put(626,472){\usebox{\plotpoint}}
\put(628,473){\usebox{\plotpoint}}
\put(629,474){\usebox{\plotpoint}}
\put(631,475){\usebox{\plotpoint}}
\put(632,476){\usebox{\plotpoint}}
\put(634,477){\usebox{\plotpoint}}
\put(635,478){\usebox{\plotpoint}}
\put(636,479){\usebox{\plotpoint}}
\put(637,480){\usebox{\plotpoint}}
\put(638,481){\usebox{\plotpoint}}
\put(640,482){\usebox{\plotpoint}}
\put(641,483){\usebox{\plotpoint}}
\put(642,484){\usebox{\plotpoint}}
\put(643,485){\usebox{\plotpoint}}
\put(644,486){\usebox{\plotpoint}}
\put(645,487){\usebox{\plotpoint}}
\put(646,488){\usebox{\plotpoint}}
\put(647,489){\usebox{\plotpoint}}
\put(648,490){\usebox{\plotpoint}}
\put(649,491){\usebox{\plotpoint}}
\put(651,492){\usebox{\plotpoint}}
\put(652,493){\usebox{\plotpoint}}
\put(653,494){\usebox{\plotpoint}}
\put(654,495){\usebox{\plotpoint}}
\put(655,496){\usebox{\plotpoint}}
\put(657,497){\usebox{\plotpoint}}
\put(658,498){\usebox{\plotpoint}}
\put(659,499){\usebox{\plotpoint}}
\put(660,500){\usebox{\plotpoint}}
\put(661,501){\usebox{\plotpoint}}
\put(663,502){\usebox{\plotpoint}}
\put(664,503){\usebox{\plotpoint}}
\put(665,504){\usebox{\plotpoint}}
\put(666,505){\usebox{\plotpoint}}
\put(667,506){\usebox{\plotpoint}}
\put(668,507){\usebox{\plotpoint}}
\put(669,508){\usebox{\plotpoint}}
\put(670,509){\usebox{\plotpoint}}
\put(671,510){\usebox{\plotpoint}}
\put(672,511){\usebox{\plotpoint}}
\put(674,512){\usebox{\plotpoint}}
\put(675,513){\usebox{\plotpoint}}
\put(676,514){\usebox{\plotpoint}}
\put(677,515){\usebox{\plotpoint}}
\put(678,516){\usebox{\plotpoint}}
\put(680,517){\usebox{\plotpoint}}
\put(681,518){\usebox{\plotpoint}}
\put(682,519){\usebox{\plotpoint}}
\put(683,520){\usebox{\plotpoint}}
\put(684,521){\usebox{\plotpoint}}
\put(686,522){\usebox{\plotpoint}}
\put(687,523){\usebox{\plotpoint}}
\put(688,524){\usebox{\plotpoint}}
\put(689,525){\usebox{\plotpoint}}
\put(690,526){\usebox{\plotpoint}}
\put(692,527){\usebox{\plotpoint}}
\put(693,528){\usebox{\plotpoint}}
\put(694,529){\usebox{\plotpoint}}
\put(695,530){\usebox{\plotpoint}}
\put(696,531){\usebox{\plotpoint}}
\put(697,532){\usebox{\plotpoint}}
\put(698,533){\usebox{\plotpoint}}
\put(699,534){\usebox{\plotpoint}}
\put(700,535){\usebox{\plotpoint}}
\put(701,536){\usebox{\plotpoint}}
\put(703,537){\usebox{\plotpoint}}
\put(704,538){\usebox{\plotpoint}}
\put(705,539){\usebox{\plotpoint}}
\put(706,540){\usebox{\plotpoint}}
\put(707,541){\usebox{\plotpoint}}
\put(709,542){\usebox{\plotpoint}}
\put(710,543){\usebox{\plotpoint}}
\put(711,544){\usebox{\plotpoint}}
\put(712,545){\usebox{\plotpoint}}
\put(713,546){\usebox{\plotpoint}}
\put(715,547){\usebox{\plotpoint}}
\put(716,548){\usebox{\plotpoint}}
\put(717,549){\usebox{\plotpoint}}
\put(718,550){\usebox{\plotpoint}}
\put(719,551){\usebox{\plotpoint}}
\put(720,552){\usebox{\plotpoint}}
\put(721,553){\usebox{\plotpoint}}
\put(722,554){\usebox{\plotpoint}}
\put(723,555){\usebox{\plotpoint}}
\put(724,556){\usebox{\plotpoint}}
\put(726,557){\usebox{\plotpoint}}
\put(727,558){\usebox{\plotpoint}}
\put(728,559){\usebox{\plotpoint}}
\put(729,560){\usebox{\plotpoint}}
\put(730,561){\usebox{\plotpoint}}
\put(732,562){\usebox{\plotpoint}}
\put(733,563){\usebox{\plotpoint}}
\put(734,564){\usebox{\plotpoint}}
\put(735,565){\usebox{\plotpoint}}
\put(736,566){\usebox{\plotpoint}}
\put(738,567){\usebox{\plotpoint}}
\put(739,568){\usebox{\plotpoint}}
\put(740,569){\usebox{\plotpoint}}
\put(741,570){\usebox{\plotpoint}}
\put(742,571){\usebox{\plotpoint}}
\put(744,572){\usebox{\plotpoint}}
\put(745,573){\usebox{\plotpoint}}
\put(746,574){\usebox{\plotpoint}}
\put(747,575){\usebox{\plotpoint}}
\put(748,576){\usebox{\plotpoint}}
\put(749,577){\usebox{\plotpoint}}
\put(750,578){\usebox{\plotpoint}}
\put(751,579){\usebox{\plotpoint}}
\put(752,580){\usebox{\plotpoint}}
\put(753,581){\usebox{\plotpoint}}
\put(755,582){\usebox{\plotpoint}}
\put(756,583){\usebox{\plotpoint}}
\put(757,584){\usebox{\plotpoint}}
\put(758,585){\usebox{\plotpoint}}
\put(759,586){\usebox{\plotpoint}}
\put(761,587){\usebox{\plotpoint}}
\put(762,588){\usebox{\plotpoint}}
\put(763,589){\usebox{\plotpoint}}
\put(764,590){\usebox{\plotpoint}}
\put(765,591){\usebox{\plotpoint}}
\put(767,592){\usebox{\plotpoint}}
\put(768,593){\usebox{\plotpoint}}
\put(769,594){\usebox{\plotpoint}}
\put(770,595){\usebox{\plotpoint}}
\put(771,596){\usebox{\plotpoint}}
\put(772,597){\usebox{\plotpoint}}
\put(773,598){\usebox{\plotpoint}}
\put(774,599){\usebox{\plotpoint}}
\put(775,600){\usebox{\plotpoint}}
\put(776,601){\usebox{\plotpoint}}
\put(778,602){\usebox{\plotpoint}}
\put(779,603){\usebox{\plotpoint}}
\put(780,604){\usebox{\plotpoint}}
\put(781,605){\usebox{\plotpoint}}
\put(782,606){\usebox{\plotpoint}}
\put(784,607){\usebox{\plotpoint}}
\put(785,608){\usebox{\plotpoint}}
\put(786,609){\usebox{\plotpoint}}
\put(787,610){\usebox{\plotpoint}}
\put(788,611){\usebox{\plotpoint}}
\put(790,612){\usebox{\plotpoint}}
\put(791,613){\usebox{\plotpoint}}
\put(792,614){\usebox{\plotpoint}}
\put(793,615){\usebox{\plotpoint}}
\put(794,616){\usebox{\plotpoint}}
\put(796,617){\usebox{\plotpoint}}
\put(797,618){\usebox{\plotpoint}}
\put(798,619){\usebox{\plotpoint}}
\put(799,620){\usebox{\plotpoint}}
\put(800,621){\usebox{\plotpoint}}
\put(801,622){\usebox{\plotpoint}}
\put(802,623){\usebox{\plotpoint}}
\put(803,624){\usebox{\plotpoint}}
\put(804,625){\usebox{\plotpoint}}
\put(805,626){\usebox{\plotpoint}}
\put(807,627){\usebox{\plotpoint}}
\put(808,628){\usebox{\plotpoint}}
\put(809,629){\usebox{\plotpoint}}
\put(810,630){\usebox{\plotpoint}}
\put(811,631){\usebox{\plotpoint}}
\put(813,632){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(815,634){\usebox{\plotpoint}}
\put(816,635){\usebox{\plotpoint}}
\put(817,636){\usebox{\plotpoint}}
\put(819,637){\usebox{\plotpoint}}
\put(820,638){\usebox{\plotpoint}}
\put(821,639){\usebox{\plotpoint}}
\put(822,640){\usebox{\plotpoint}}
\put(823,641){\usebox{\plotpoint}}
\put(824,642){\usebox{\plotpoint}}
\put(825,643){\usebox{\plotpoint}}
\put(826,644){\usebox{\plotpoint}}
\put(827,645){\usebox{\plotpoint}}
\put(828,646){\usebox{\plotpoint}}
\put(830,647){\usebox{\plotpoint}}
\put(831,648){\usebox{\plotpoint}}
\put(832,649){\usebox{\plotpoint}}
\put(833,650){\usebox{\plotpoint}}
\put(834,651){\usebox{\plotpoint}}
\put(270,180){\usebox{\plotpoint}}
\put(270,180){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(276,181){\usebox{\plotpoint}}
\put(277,182){\usebox{\plotpoint}}
\put(279,183){\usebox{\plotpoint}}
\put(280,184){\usebox{\plotpoint}}
\put(283,185){\usebox{\plotpoint}}
\put(285,186){\usebox{\plotpoint}}
\put(287,187){\usebox{\plotpoint}}
\put(288,188){\usebox{\plotpoint}}
\put(290,189){\usebox{\plotpoint}}
\put(291,190){\usebox{\plotpoint}}
\put(293,191){\usebox{\plotpoint}}
\put(294,192){\usebox{\plotpoint}}
\put(296,193){\usebox{\plotpoint}}
\put(297,194){\usebox{\plotpoint}}
\put(299,195){\usebox{\plotpoint}}
\put(300,196){\usebox{\plotpoint}}
\put(301,197){\usebox{\plotpoint}}
\put(302,198){\usebox{\plotpoint}}
\put(304,199){\usebox{\plotpoint}}
\put(305,200){\usebox{\plotpoint}}
\put(307,201){\usebox{\plotpoint}}
\put(308,202){\usebox{\plotpoint}}
\put(310,203){\usebox{\plotpoint}}
\put(311,204){\usebox{\plotpoint}}
\put(312,205){\usebox{\plotpoint}}
\put(313,206){\usebox{\plotpoint}}
\put(314,207){\usebox{\plotpoint}}
\put(316,208){\usebox{\plotpoint}}
\put(317,209){\usebox{\plotpoint}}
\put(319,210){\usebox{\plotpoint}}
\put(320,211){\usebox{\plotpoint}}
\put(322,212){\usebox{\plotpoint}}
\put(323,213){\usebox{\plotpoint}}
\put(324,214){\usebox{\plotpoint}}
\put(325,215){\usebox{\plotpoint}}
\put(326,216){\usebox{\plotpoint}}
\put(328,217){\usebox{\plotpoint}}
\put(329,218){\usebox{\plotpoint}}
\put(330,219){\usebox{\plotpoint}}
\put(331,220){\usebox{\plotpoint}}
\put(333,221){\usebox{\plotpoint}}
\put(334,222){\usebox{\plotpoint}}
\put(335,223){\usebox{\plotpoint}}
\put(336,224){\usebox{\plotpoint}}
\put(337,225){\usebox{\plotpoint}}
\put(339,226){\usebox{\plotpoint}}
\put(340,227){\usebox{\plotpoint}}
\put(341,228){\usebox{\plotpoint}}
\put(342,229){\usebox{\plotpoint}}
\put(343,230){\usebox{\plotpoint}}
\put(345,231){\usebox{\plotpoint}}
\put(346,232){\usebox{\plotpoint}}
\put(347,233){\usebox{\plotpoint}}
\put(348,234){\usebox{\plotpoint}}
\put(349,235){\usebox{\plotpoint}}
\put(351,236){\usebox{\plotpoint}}
\put(352,237){\usebox{\plotpoint}}
\put(353,238){\usebox{\plotpoint}}
\put(354,239){\usebox{\plotpoint}}
\put(355,240){\usebox{\plotpoint}}
\put(356,241){\usebox{\plotpoint}}
\put(357,242){\usebox{\plotpoint}}
\put(359,243){\usebox{\plotpoint}}
\put(360,244){\usebox{\plotpoint}}
\put(362,245){\usebox{\plotpoint}}
\put(363,246){\usebox{\plotpoint}}
\put(364,247){\usebox{\plotpoint}}
\put(365,248){\usebox{\plotpoint}}
\put(366,249){\usebox{\plotpoint}}
\put(368,250){\usebox{\plotpoint}}
\put(369,251){\usebox{\plotpoint}}
\put(370,252){\usebox{\plotpoint}}
\put(371,253){\usebox{\plotpoint}}
\put(372,254){\usebox{\plotpoint}}
\put(374,255){\usebox{\plotpoint}}
\put(375,256){\usebox{\plotpoint}}
\put(376,257){\usebox{\plotpoint}}
\put(377,258){\usebox{\plotpoint}}
\put(378,259){\usebox{\plotpoint}}
\put(380,260){\usebox{\plotpoint}}
\put(381,261){\usebox{\plotpoint}}
\put(382,262){\usebox{\plotpoint}}
\put(383,263){\usebox{\plotpoint}}
\put(384,264){\usebox{\plotpoint}}
\put(385,265){\usebox{\plotpoint}}
\put(386,266){\usebox{\plotpoint}}
\put(387,267){\usebox{\plotpoint}}
\put(388,268){\usebox{\plotpoint}}
\put(389,269){\usebox{\plotpoint}}
\put(391,270){\usebox{\plotpoint}}
\put(392,271){\usebox{\plotpoint}}
\put(393,272){\usebox{\plotpoint}}
\put(394,273){\usebox{\plotpoint}}
\put(395,274){\usebox{\plotpoint}}
\put(397,275){\usebox{\plotpoint}}
\put(398,276){\usebox{\plotpoint}}
\put(399,277){\usebox{\plotpoint}}
\put(400,278){\usebox{\plotpoint}}
\put(401,279){\usebox{\plotpoint}}
\put(403,280){\usebox{\plotpoint}}
\put(404,281){\usebox{\plotpoint}}
\put(405,282){\usebox{\plotpoint}}
\put(406,283){\usebox{\plotpoint}}
\put(407,284){\usebox{\plotpoint}}
\put(408,285){\usebox{\plotpoint}}
\put(409,286){\usebox{\plotpoint}}
\put(411,287){\usebox{\plotpoint}}
\put(412,288){\usebox{\plotpoint}}
\put(414,289){\usebox{\plotpoint}}
\put(415,290){\usebox{\plotpoint}}
\put(416,291){\usebox{\plotpoint}}
\put(417,292){\usebox{\plotpoint}}
\put(418,293){\usebox{\plotpoint}}
\put(420,294){\usebox{\plotpoint}}
\put(421,295){\usebox{\plotpoint}}
\put(422,296){\usebox{\plotpoint}}
\put(423,297){\usebox{\plotpoint}}
\put(424,298){\usebox{\plotpoint}}
\put(426,299){\usebox{\plotpoint}}
\put(427,300){\usebox{\plotpoint}}
\put(428,301){\usebox{\plotpoint}}
\put(429,302){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(432,304){\usebox{\plotpoint}}
\put(433,305){\usebox{\plotpoint}}
\put(434,306){\usebox{\plotpoint}}
\put(435,307){\usebox{\plotpoint}}
\put(436,308){\usebox{\plotpoint}}
\put(437,309){\usebox{\plotpoint}}
\put(438,310){\usebox{\plotpoint}}
\put(439,311){\usebox{\plotpoint}}
\put(440,312){\usebox{\plotpoint}}
\put(441,313){\usebox{\plotpoint}}
\put(443,314){\usebox{\plotpoint}}
\put(444,315){\usebox{\plotpoint}}
\put(445,316){\usebox{\plotpoint}}
\put(446,317){\usebox{\plotpoint}}
\put(447,318){\usebox{\plotpoint}}
\put(449,319){\usebox{\plotpoint}}
\put(450,320){\usebox{\plotpoint}}
\put(451,321){\usebox{\plotpoint}}
\put(452,322){\usebox{\plotpoint}}
\put(453,323){\usebox{\plotpoint}}
\put(455,324){\usebox{\plotpoint}}
\put(456,325){\usebox{\plotpoint}}
\put(457,326){\usebox{\plotpoint}}
\put(458,327){\usebox{\plotpoint}}
\put(459,328){\usebox{\plotpoint}}
\put(460,329){\usebox{\plotpoint}}
\put(461,330){\usebox{\plotpoint}}
\put(462,331){\usebox{\plotpoint}}
\put(463,332){\usebox{\plotpoint}}
\put(464,333){\usebox{\plotpoint}}
\put(466,334){\usebox{\plotpoint}}
\put(467,335){\usebox{\plotpoint}}
\put(468,336){\usebox{\plotpoint}}
\put(469,337){\usebox{\plotpoint}}
\put(470,338){\usebox{\plotpoint}}
\put(472,339){\usebox{\plotpoint}}
\put(473,340){\usebox{\plotpoint}}
\put(474,341){\usebox{\plotpoint}}
\put(475,342){\usebox{\plotpoint}}
\put(476,343){\usebox{\plotpoint}}
\put(478,344){\usebox{\plotpoint}}
\put(479,345){\usebox{\plotpoint}}
\put(480,346){\usebox{\plotpoint}}
\put(481,347){\usebox{\plotpoint}}
\put(482,348){\usebox{\plotpoint}}
\put(484,349){\usebox{\plotpoint}}
\put(485,350){\usebox{\plotpoint}}
\put(486,351){\usebox{\plotpoint}}
\put(487,352){\usebox{\plotpoint}}
\put(488,353){\usebox{\plotpoint}}
\put(489,354){\usebox{\plotpoint}}
\put(490,355){\usebox{\plotpoint}}
\put(491,356){\usebox{\plotpoint}}
\put(492,357){\usebox{\plotpoint}}
\put(493,358){\usebox{\plotpoint}}
\put(495,359){\usebox{\plotpoint}}
\put(496,360){\usebox{\plotpoint}}
\put(497,361){\usebox{\plotpoint}}
\put(498,362){\usebox{\plotpoint}}
\put(499,363){\usebox{\plotpoint}}
\put(501,364){\usebox{\plotpoint}}
\put(502,365){\usebox{\plotpoint}}
\put(503,366){\usebox{\plotpoint}}
\put(504,367){\usebox{\plotpoint}}
\put(505,368){\usebox{\plotpoint}}
\put(507,369){\usebox{\plotpoint}}
\put(508,370){\usebox{\plotpoint}}
\put(509,371){\usebox{\plotpoint}}
\put(510,372){\usebox{\plotpoint}}
\put(511,373){\usebox{\plotpoint}}
\put(512,374){\usebox{\plotpoint}}
\put(513,375){\usebox{\plotpoint}}
\put(514,376){\usebox{\plotpoint}}
\put(515,377){\usebox{\plotpoint}}
\put(516,378){\usebox{\plotpoint}}
\put(518,379){\usebox{\plotpoint}}
\put(519,380){\usebox{\plotpoint}}
\put(520,381){\usebox{\plotpoint}}
\put(521,382){\usebox{\plotpoint}}
\put(522,383){\usebox{\plotpoint}}
\put(524,384){\usebox{\plotpoint}}
\put(525,385){\usebox{\plotpoint}}
\put(527,386){\usebox{\plotpoint}}
\put(528,387){\usebox{\plotpoint}}
\put(530,388){\usebox{\plotpoint}}
\put(531,389){\usebox{\plotpoint}}
\put(532,390){\usebox{\plotpoint}}
\put(533,391){\usebox{\plotpoint}}
\put(534,392){\usebox{\plotpoint}}
\put(536,393){\usebox{\plotpoint}}
\put(537,394){\usebox{\plotpoint}}
\put(538,395){\usebox{\plotpoint}}
\put(539,396){\usebox{\plotpoint}}
\put(540,397){\usebox{\plotpoint}}
\put(541,398){\usebox{\plotpoint}}
\put(542,399){\usebox{\plotpoint}}
\put(543,400){\usebox{\plotpoint}}
\put(544,401){\usebox{\plotpoint}}
\put(545,402){\usebox{\plotpoint}}
\put(547,403){\usebox{\plotpoint}}
\put(548,404){\usebox{\plotpoint}}
\put(549,405){\usebox{\plotpoint}}
\put(550,406){\usebox{\plotpoint}}
\put(551,407){\usebox{\plotpoint}}
\put(553,408){\usebox{\plotpoint}}
\put(554,409){\usebox{\plotpoint}}
\put(555,410){\usebox{\plotpoint}}
\put(556,411){\usebox{\plotpoint}}
\put(557,412){\usebox{\plotpoint}}
\put(559,413){\usebox{\plotpoint}}
\put(560,414){\usebox{\plotpoint}}
\put(561,415){\usebox{\plotpoint}}
\put(562,416){\usebox{\plotpoint}}
\put(563,417){\usebox{\plotpoint}}
\put(564,418){\usebox{\plotpoint}}
\put(565,419){\usebox{\plotpoint}}
\put(566,420){\usebox{\plotpoint}}
\put(567,421){\usebox{\plotpoint}}
\put(568,422){\usebox{\plotpoint}}
\put(570,423){\usebox{\plotpoint}}
\put(571,424){\usebox{\plotpoint}}
\put(572,425){\usebox{\plotpoint}}
\put(573,426){\usebox{\plotpoint}}
\put(574,427){\usebox{\plotpoint}}
\put(576,428){\usebox{\plotpoint}}
\put(577,429){\usebox{\plotpoint}}
\put(578,430){\usebox{\plotpoint}}
\put(579,431){\usebox{\plotpoint}}
\put(580,432){\usebox{\plotpoint}}
\put(582,433){\usebox{\plotpoint}}
\put(583,434){\usebox{\plotpoint}}
\put(584,435){\usebox{\plotpoint}}
\put(585,436){\usebox{\plotpoint}}
\put(586,437){\usebox{\plotpoint}}
\put(588,438){\usebox{\plotpoint}}
\put(589,439){\usebox{\plotpoint}}
\put(590,440){\usebox{\plotpoint}}
\put(591,441){\usebox{\plotpoint}}
\put(592,442){\usebox{\plotpoint}}
\put(593,443){\usebox{\plotpoint}}
\put(594,444){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(596,446){\usebox{\plotpoint}}
\put(597,447){\usebox{\plotpoint}}
\put(599,448){\usebox{\plotpoint}}
\put(600,449){\usebox{\plotpoint}}
\put(601,450){\usebox{\plotpoint}}
\put(602,451){\usebox{\plotpoint}}
\put(603,452){\usebox{\plotpoint}}
\put(605,453){\usebox{\plotpoint}}
\put(606,454){\usebox{\plotpoint}}
\put(607,455){\usebox{\plotpoint}}
\put(608,456){\usebox{\plotpoint}}
\put(609,457){\usebox{\plotpoint}}
\put(611,458){\usebox{\plotpoint}}
\put(612,459){\usebox{\plotpoint}}
\put(613,460){\usebox{\plotpoint}}
\put(614,461){\usebox{\plotpoint}}
\put(615,462){\usebox{\plotpoint}}
\put(616,463){\usebox{\plotpoint}}
\put(617,464){\usebox{\plotpoint}}
\put(618,465){\usebox{\plotpoint}}
\put(619,466){\usebox{\plotpoint}}
\put(620,467){\usebox{\plotpoint}}
\put(622,468){\usebox{\plotpoint}}
\put(623,469){\usebox{\plotpoint}}
\put(624,470){\usebox{\plotpoint}}
\put(625,471){\usebox{\plotpoint}}
\put(626,472){\usebox{\plotpoint}}
\put(628,473){\usebox{\plotpoint}}
\put(629,474){\usebox{\plotpoint}}
\put(630,475){\usebox{\plotpoint}}
\put(631,476){\usebox{\plotpoint}}
\put(632,477){\usebox{\plotpoint}}
\put(634,478){\usebox{\plotpoint}}
\put(635,479){\usebox{\plotpoint}}
\put(636,480){\usebox{\plotpoint}}
\put(637,481){\usebox{\plotpoint}}
\put(638,482){\usebox{\plotpoint}}
\put(640,483){\usebox{\plotpoint}}
\put(641,484){\usebox{\plotpoint}}
\put(642,485){\usebox{\plotpoint}}
\put(643,486){\usebox{\plotpoint}}
\put(644,487){\usebox{\plotpoint}}
\put(645,488){\usebox{\plotpoint}}
\put(646,489){\usebox{\plotpoint}}
\put(647,490){\usebox{\plotpoint}}
\put(648,491){\usebox{\plotpoint}}
\put(649,492){\usebox{\plotpoint}}
\put(651,493){\usebox{\plotpoint}}
\put(652,494){\usebox{\plotpoint}}
\put(653,495){\usebox{\plotpoint}}
\put(654,496){\usebox{\plotpoint}}
\put(655,497){\usebox{\plotpoint}}
\put(657,498){\usebox{\plotpoint}}
\put(658,499){\usebox{\plotpoint}}
\put(659,500){\usebox{\plotpoint}}
\put(660,501){\usebox{\plotpoint}}
\put(661,502){\usebox{\plotpoint}}
\put(663,503){\usebox{\plotpoint}}
\put(664,504){\usebox{\plotpoint}}
\put(665,505){\usebox{\plotpoint}}
\put(666,506){\usebox{\plotpoint}}
\put(667,507){\usebox{\plotpoint}}
\put(668,508){\usebox{\plotpoint}}
\put(669,509){\usebox{\plotpoint}}
\put(670,510){\usebox{\plotpoint}}
\put(671,511){\usebox{\plotpoint}}
\put(672,512){\usebox{\plotpoint}}
\put(674,513){\usebox{\plotpoint}}
\put(675,514){\usebox{\plotpoint}}
\put(676,515){\usebox{\plotpoint}}
\put(677,516){\usebox{\plotpoint}}
\put(678,517){\usebox{\plotpoint}}
\put(680,518){\usebox{\plotpoint}}
\put(681,519){\usebox{\plotpoint}}
\put(682,520){\usebox{\plotpoint}}
\put(683,521){\usebox{\plotpoint}}
\put(684,522){\usebox{\plotpoint}}
\put(686,523){\usebox{\plotpoint}}
\put(687,524){\usebox{\plotpoint}}
\put(688,525){\usebox{\plotpoint}}
\put(689,526){\usebox{\plotpoint}}
\put(690,527){\usebox{\plotpoint}}
\put(692,528){\usebox{\plotpoint}}
\put(693,529){\usebox{\plotpoint}}
\put(694,530){\usebox{\plotpoint}}
\put(695,531){\usebox{\plotpoint}}
\put(696,532){\usebox{\plotpoint}}
\put(697,533){\usebox{\plotpoint}}
\put(698,534){\usebox{\plotpoint}}
\put(699,535){\usebox{\plotpoint}}
\put(700,536){\usebox{\plotpoint}}
\put(701,537){\usebox{\plotpoint}}
\put(703,538){\usebox{\plotpoint}}
\put(704,539){\usebox{\plotpoint}}
\put(705,540){\usebox{\plotpoint}}
\put(706,541){\usebox{\plotpoint}}
\put(707,542){\usebox{\plotpoint}}
\put(709,543){\usebox{\plotpoint}}
\put(710,544){\usebox{\plotpoint}}
\put(711,545){\usebox{\plotpoint}}
\put(712,546){\usebox{\plotpoint}}
\put(713,547){\usebox{\plotpoint}}
\put(715,548){\usebox{\plotpoint}}
\put(716,549){\usebox{\plotpoint}}
\put(717,550){\usebox{\plotpoint}}
\put(718,551){\usebox{\plotpoint}}
\put(719,552){\usebox{\plotpoint}}
\put(720,553){\usebox{\plotpoint}}
\put(721,554){\usebox{\plotpoint}}
\put(722,555){\usebox{\plotpoint}}
\put(723,556){\usebox{\plotpoint}}
\put(724,557){\usebox{\plotpoint}}
\put(726,558){\usebox{\plotpoint}}
\put(727,559){\usebox{\plotpoint}}
\put(728,560){\usebox{\plotpoint}}
\put(729,561){\usebox{\plotpoint}}
\put(730,562){\usebox{\plotpoint}}
\put(732,563){\usebox{\plotpoint}}
\put(733,564){\usebox{\plotpoint}}
\put(734,565){\usebox{\plotpoint}}
\put(735,566){\usebox{\plotpoint}}
\put(736,567){\usebox{\plotpoint}}
\put(738,568){\usebox{\plotpoint}}
\put(739,569){\usebox{\plotpoint}}
\put(740,570){\usebox{\plotpoint}}
\put(741,571){\usebox{\plotpoint}}
\put(742,572){\usebox{\plotpoint}}
\put(744,573){\usebox{\plotpoint}}
\put(745,574){\usebox{\plotpoint}}
\put(746,575){\usebox{\plotpoint}}
\put(747,576){\usebox{\plotpoint}}
\put(748,577){\usebox{\plotpoint}}
\put(749,578){\usebox{\plotpoint}}
\put(750,579){\usebox{\plotpoint}}
\put(751,580){\usebox{\plotpoint}}
\put(752,581){\usebox{\plotpoint}}
\put(753,582){\usebox{\plotpoint}}
\put(755,583){\usebox{\plotpoint}}
\put(756,584){\usebox{\plotpoint}}
\put(757,585){\usebox{\plotpoint}}
\put(758,586){\usebox{\plotpoint}}
\put(759,587){\usebox{\plotpoint}}
\put(761,588){\usebox{\plotpoint}}
\put(762,589){\usebox{\plotpoint}}
\put(763,590){\usebox{\plotpoint}}
\put(764,591){\usebox{\plotpoint}}
\put(765,592){\usebox{\plotpoint}}
\put(767,593){\usebox{\plotpoint}}
\put(768,594){\usebox{\plotpoint}}
\put(769,595){\usebox{\plotpoint}}
\put(770,596){\usebox{\plotpoint}}
\put(771,597){\usebox{\plotpoint}}
\put(772,598){\usebox{\plotpoint}}
\put(773,599){\usebox{\plotpoint}}
\put(774,600){\usebox{\plotpoint}}
\put(775,601){\usebox{\plotpoint}}
\put(776,602){\usebox{\plotpoint}}
\put(778,603){\usebox{\plotpoint}}
\put(779,604){\usebox{\plotpoint}}
\put(780,605){\usebox{\plotpoint}}
\put(781,606){\usebox{\plotpoint}}
\put(782,607){\usebox{\plotpoint}}
\put(784,608){\usebox{\plotpoint}}
\put(785,609){\usebox{\plotpoint}}
\put(786,610){\usebox{\plotpoint}}
\put(787,611){\usebox{\plotpoint}}
\put(788,612){\usebox{\plotpoint}}
\put(790,613){\usebox{\plotpoint}}
\put(791,614){\usebox{\plotpoint}}
\put(792,615){\usebox{\plotpoint}}
\put(793,616){\usebox{\plotpoint}}
\put(794,617){\usebox{\plotpoint}}
\put(796,618){\usebox{\plotpoint}}
\put(797,619){\usebox{\plotpoint}}
\put(798,620){\usebox{\plotpoint}}
\put(799,621){\usebox{\plotpoint}}
\put(800,622){\usebox{\plotpoint}}
\put(801,623){\usebox{\plotpoint}}
\put(802,624){\usebox{\plotpoint}}
\put(803,625){\usebox{\plotpoint}}
\put(804,626){\usebox{\plotpoint}}
\put(805,627){\usebox{\plotpoint}}
\put(807,628){\usebox{\plotpoint}}
\put(808,629){\usebox{\plotpoint}}
\put(809,630){\usebox{\plotpoint}}
\put(810,631){\usebox{\plotpoint}}
\put(811,632){\usebox{\plotpoint}}
\put(813,633){\usebox{\plotpoint}}
\put(814,634){\usebox{\plotpoint}}
\put(816,635){\usebox{\plotpoint}}
\put(817,636){\usebox{\plotpoint}}
\put(819,637){\usebox{\plotpoint}}
\put(820,638){\usebox{\plotpoint}}
\put(821,639){\usebox{\plotpoint}}
\put(822,640){\usebox{\plotpoint}}
\put(823,641){\usebox{\plotpoint}}
\put(824,642){\usebox{\plotpoint}}
\put(825,643){\usebox{\plotpoint}}
\put(826,644){\usebox{\plotpoint}}
\put(827,645){\usebox{\plotpoint}}
\put(828,646){\usebox{\plotpoint}}
\put(830,647){\usebox{\plotpoint}}
\put(831,648){\usebox{\plotpoint}}
\put(832,649){\usebox{\plotpoint}}
\put(833,650){\usebox{\plotpoint}}
\put(834,651){\usebox{\plotpoint}}
\put(270,217){\usebox{\plotpoint}}
\put(270,217){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(276,218){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(281,219){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(287,220){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(290,221){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(293,222){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(296,223){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(299,224){\usebox{\plotpoint}}
\put(301,225){\usebox{\plotpoint}}
\put(304,226){\usebox{\plotpoint}}
\put(306,227){\usebox{\plotpoint}}
\put(308,228){\usebox{\plotpoint}}
\put(310,229){\usebox{\plotpoint}}
\put(312,230){\usebox{\plotpoint}}
\put(314,231){\usebox{\plotpoint}}
\put(316,232){\usebox{\plotpoint}}
\put(318,233){\usebox{\plotpoint}}
\put(320,234){\usebox{\plotpoint}}
\put(322,235){\usebox{\plotpoint}}
\put(324,236){\usebox{\plotpoint}}
\put(326,237){\usebox{\plotpoint}}
\put(328,238){\usebox{\plotpoint}}
\put(329,239){\usebox{\plotpoint}}
\put(330,240){\usebox{\plotpoint}}
\put(331,241){\usebox{\plotpoint}}
\put(333,242){\usebox{\plotpoint}}
\put(334,243){\usebox{\plotpoint}}
\put(336,244){\usebox{\plotpoint}}
\put(337,245){\usebox{\plotpoint}}
\put(339,246){\usebox{\plotpoint}}
\put(341,247){\usebox{\plotpoint}}
\put(343,248){\usebox{\plotpoint}}
\put(345,249){\usebox{\plotpoint}}
\put(346,250){\usebox{\plotpoint}}
\put(348,251){\usebox{\plotpoint}}
\put(349,252){\usebox{\plotpoint}}
\put(351,253){\usebox{\plotpoint}}
\put(352,254){\usebox{\plotpoint}}
\put(353,255){\usebox{\plotpoint}}
\put(354,256){\usebox{\plotpoint}}
\put(356,257){\usebox{\plotpoint}}
\put(357,258){\usebox{\plotpoint}}
\put(359,259){\usebox{\plotpoint}}
\put(360,260){\usebox{\plotpoint}}
\put(362,261){\usebox{\plotpoint}}
\put(363,262){\usebox{\plotpoint}}
\put(365,263){\usebox{\plotpoint}}
\put(366,264){\usebox{\plotpoint}}
\put(368,265){\usebox{\plotpoint}}
\put(369,266){\usebox{\plotpoint}}
\put(370,267){\usebox{\plotpoint}}
\put(371,268){\usebox{\plotpoint}}
\put(372,269){\usebox{\plotpoint}}
\put(374,270){\usebox{\plotpoint}}
\put(375,271){\usebox{\plotpoint}}
\put(377,272){\usebox{\plotpoint}}
\put(378,273){\usebox{\plotpoint}}
\put(380,274){\usebox{\plotpoint}}
\put(381,275){\usebox{\plotpoint}}
\put(382,276){\usebox{\plotpoint}}
\put(383,277){\usebox{\plotpoint}}
\put(385,278){\usebox{\plotpoint}}
\put(386,279){\usebox{\plotpoint}}
\put(387,280){\usebox{\plotpoint}}
\put(388,281){\usebox{\plotpoint}}
\put(389,282){\usebox{\plotpoint}}
\put(391,283){\usebox{\plotpoint}}
\put(392,284){\usebox{\plotpoint}}
\put(394,285){\usebox{\plotpoint}}
\put(395,286){\usebox{\plotpoint}}
\put(397,287){\usebox{\plotpoint}}
\put(398,288){\usebox{\plotpoint}}
\put(400,289){\usebox{\plotpoint}}
\put(401,290){\usebox{\plotpoint}}
\put(403,291){\usebox{\plotpoint}}
\put(404,292){\usebox{\plotpoint}}
\put(405,293){\usebox{\plotpoint}}
\put(406,294){\usebox{\plotpoint}}
\put(407,295){\usebox{\plotpoint}}
\put(408,296){\usebox{\plotpoint}}
\put(409,297){\usebox{\plotpoint}}
\put(411,298){\usebox{\plotpoint}}
\put(412,299){\usebox{\plotpoint}}
\put(414,300){\usebox{\plotpoint}}
\put(415,301){\usebox{\plotpoint}}
\put(416,302){\usebox{\plotpoint}}
\put(417,303){\usebox{\plotpoint}}
\put(418,304){\usebox{\plotpoint}}
\put(420,305){\usebox{\plotpoint}}
\put(421,306){\usebox{\plotpoint}}
\put(422,307){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,309){\usebox{\plotpoint}}
\put(426,310){\usebox{\plotpoint}}
\put(427,311){\usebox{\plotpoint}}
\put(429,312){\usebox{\plotpoint}}
\put(430,313){\usebox{\plotpoint}}
\put(432,314){\usebox{\plotpoint}}
\put(433,315){\usebox{\plotpoint}}
\put(434,316){\usebox{\plotpoint}}
\put(435,317){\usebox{\plotpoint}}
\put(436,318){\usebox{\plotpoint}}
\put(437,319){\usebox{\plotpoint}}
\put(438,320){\usebox{\plotpoint}}
\put(440,321){\usebox{\plotpoint}}
\put(441,322){\usebox{\plotpoint}}
\put(443,323){\usebox{\plotpoint}}
\put(444,324){\usebox{\plotpoint}}
\put(445,325){\usebox{\plotpoint}}
\put(446,326){\usebox{\plotpoint}}
\put(447,327){\usebox{\plotpoint}}
\put(449,328){\usebox{\plotpoint}}
\put(450,329){\usebox{\plotpoint}}
\put(451,330){\usebox{\plotpoint}}
\put(452,331){\usebox{\plotpoint}}
\put(453,332){\usebox{\plotpoint}}
\put(455,333){\usebox{\plotpoint}}
\put(456,334){\usebox{\plotpoint}}
\put(457,335){\usebox{\plotpoint}}
\put(458,336){\usebox{\plotpoint}}
\put(459,337){\usebox{\plotpoint}}
\put(460,338){\usebox{\plotpoint}}
\put(461,339){\usebox{\plotpoint}}
\put(463,340){\usebox{\plotpoint}}
\put(464,341){\usebox{\plotpoint}}
\put(466,342){\usebox{\plotpoint}}
\put(467,343){\usebox{\plotpoint}}
\put(468,344){\usebox{\plotpoint}}
\put(469,345){\usebox{\plotpoint}}
\put(470,346){\usebox{\plotpoint}}
\put(472,347){\usebox{\plotpoint}}
\put(473,348){\usebox{\plotpoint}}
\put(474,349){\usebox{\plotpoint}}
\put(475,350){\usebox{\plotpoint}}
\put(476,351){\usebox{\plotpoint}}
\put(478,352){\usebox{\plotpoint}}
\put(479,353){\usebox{\plotpoint}}
\put(480,354){\usebox{\plotpoint}}
\put(481,355){\usebox{\plotpoint}}
\put(482,356){\usebox{\plotpoint}}
\put(484,357){\usebox{\plotpoint}}
\put(485,358){\usebox{\plotpoint}}
\put(486,359){\usebox{\plotpoint}}
\put(487,360){\usebox{\plotpoint}}
\put(489,361){\usebox{\plotpoint}}
\put(490,362){\usebox{\plotpoint}}
\put(491,363){\usebox{\plotpoint}}
\put(492,364){\usebox{\plotpoint}}
\put(493,365){\usebox{\plotpoint}}
\put(495,366){\usebox{\plotpoint}}
\put(496,367){\usebox{\plotpoint}}
\put(497,368){\usebox{\plotpoint}}
\put(498,369){\usebox{\plotpoint}}
\put(499,370){\usebox{\plotpoint}}
\put(501,371){\usebox{\plotpoint}}
\put(502,372){\usebox{\plotpoint}}
\put(503,373){\usebox{\plotpoint}}
\put(504,374){\usebox{\plotpoint}}
\put(505,375){\usebox{\plotpoint}}
\put(507,376){\usebox{\plotpoint}}
\put(508,377){\usebox{\plotpoint}}
\put(509,378){\usebox{\plotpoint}}
\put(510,379){\usebox{\plotpoint}}
\put(512,380){\usebox{\plotpoint}}
\put(513,381){\usebox{\plotpoint}}
\put(514,382){\usebox{\plotpoint}}
\put(515,383){\usebox{\plotpoint}}
\put(516,384){\usebox{\plotpoint}}
\put(518,385){\usebox{\plotpoint}}
\put(519,386){\usebox{\plotpoint}}
\put(520,387){\usebox{\plotpoint}}
\put(521,388){\usebox{\plotpoint}}
\put(522,389){\usebox{\plotpoint}}
\put(524,390){\usebox{\plotpoint}}
\put(525,391){\usebox{\plotpoint}}
\put(526,392){\usebox{\plotpoint}}
\put(527,393){\usebox{\plotpoint}}
\put(528,394){\usebox{\plotpoint}}
\put(530,395){\usebox{\plotpoint}}
\put(531,396){\usebox{\plotpoint}}
\put(532,397){\usebox{\plotpoint}}
\put(533,398){\usebox{\plotpoint}}
\put(534,399){\usebox{\plotpoint}}
\put(536,400){\usebox{\plotpoint}}
\put(537,401){\usebox{\plotpoint}}
\put(538,402){\usebox{\plotpoint}}
\put(539,403){\usebox{\plotpoint}}
\put(540,404){\usebox{\plotpoint}}
\put(541,405){\usebox{\plotpoint}}
\put(542,406){\usebox{\plotpoint}}
\put(544,407){\usebox{\plotpoint}}
\put(545,408){\usebox{\plotpoint}}
\put(547,409){\usebox{\plotpoint}}
\put(548,410){\usebox{\plotpoint}}
\put(549,411){\usebox{\plotpoint}}
\put(550,412){\usebox{\plotpoint}}
\put(551,413){\usebox{\plotpoint}}
\put(553,414){\usebox{\plotpoint}}
\put(554,415){\usebox{\plotpoint}}
\put(555,416){\usebox{\plotpoint}}
\put(556,417){\usebox{\plotpoint}}
\put(557,418){\usebox{\plotpoint}}
\put(559,419){\usebox{\plotpoint}}
\put(560,420){\usebox{\plotpoint}}
\put(561,421){\usebox{\plotpoint}}
\put(562,422){\usebox{\plotpoint}}
\put(563,423){\usebox{\plotpoint}}
\put(564,424){\usebox{\plotpoint}}
\put(565,425){\usebox{\plotpoint}}
\put(566,426){\usebox{\plotpoint}}
\put(567,427){\usebox{\plotpoint}}
\put(568,428){\usebox{\plotpoint}}
\put(570,429){\usebox{\plotpoint}}
\put(571,430){\usebox{\plotpoint}}
\put(572,431){\usebox{\plotpoint}}
\put(573,432){\usebox{\plotpoint}}
\put(574,433){\usebox{\plotpoint}}
\put(576,434){\usebox{\plotpoint}}
\put(577,435){\usebox{\plotpoint}}
\put(578,436){\usebox{\plotpoint}}
\put(579,437){\usebox{\plotpoint}}
\put(580,438){\usebox{\plotpoint}}
\put(582,439){\usebox{\plotpoint}}
\put(583,440){\usebox{\plotpoint}}
\put(584,441){\usebox{\plotpoint}}
\put(585,442){\usebox{\plotpoint}}
\put(586,443){\usebox{\plotpoint}}
\put(588,444){\usebox{\plotpoint}}
\put(589,445){\usebox{\plotpoint}}
\put(590,446){\usebox{\plotpoint}}
\put(591,447){\usebox{\plotpoint}}
\put(593,448){\usebox{\plotpoint}}
\put(594,449){\usebox{\plotpoint}}
\put(595,450){\usebox{\plotpoint}}
\put(596,451){\usebox{\plotpoint}}
\put(597,452){\usebox{\plotpoint}}
\put(599,453){\usebox{\plotpoint}}
\put(600,454){\usebox{\plotpoint}}
\put(601,455){\usebox{\plotpoint}}
\put(602,456){\usebox{\plotpoint}}
\put(603,457){\usebox{\plotpoint}}
\put(605,458){\usebox{\plotpoint}}
\put(606,459){\usebox{\plotpoint}}
\put(607,460){\usebox{\plotpoint}}
\put(608,461){\usebox{\plotpoint}}
\put(609,462){\usebox{\plotpoint}}
\put(611,463){\usebox{\plotpoint}}
\put(612,464){\usebox{\plotpoint}}
\put(613,465){\usebox{\plotpoint}}
\put(614,466){\usebox{\plotpoint}}
\put(615,467){\usebox{\plotpoint}}
\put(616,468){\usebox{\plotpoint}}
\put(617,469){\usebox{\plotpoint}}
\put(618,470){\usebox{\plotpoint}}
\put(619,471){\usebox{\plotpoint}}
\put(620,472){\usebox{\plotpoint}}
\put(622,473){\usebox{\plotpoint}}
\put(623,474){\usebox{\plotpoint}}
\put(624,475){\usebox{\plotpoint}}
\put(625,476){\usebox{\plotpoint}}
\put(626,477){\usebox{\plotpoint}}
\put(628,478){\usebox{\plotpoint}}
\put(629,479){\usebox{\plotpoint}}
\put(630,480){\usebox{\plotpoint}}
\put(631,481){\usebox{\plotpoint}}
\put(632,482){\usebox{\plotpoint}}
\put(634,483){\usebox{\plotpoint}}
\put(635,484){\usebox{\plotpoint}}
\put(636,485){\usebox{\plotpoint}}
\put(637,486){\usebox{\plotpoint}}
\put(638,487){\usebox{\plotpoint}}
\put(640,488){\usebox{\plotpoint}}
\put(641,489){\usebox{\plotpoint}}
\put(642,490){\usebox{\plotpoint}}
\put(643,491){\usebox{\plotpoint}}
\put(644,492){\usebox{\plotpoint}}
\put(645,493){\usebox{\plotpoint}}
\put(646,494){\usebox{\plotpoint}}
\put(648,495){\usebox{\plotpoint}}
\put(649,496){\usebox{\plotpoint}}
\put(651,497){\usebox{\plotpoint}}
\put(652,498){\usebox{\plotpoint}}
\put(653,499){\usebox{\plotpoint}}
\put(654,500){\usebox{\plotpoint}}
\put(655,501){\usebox{\plotpoint}}
\put(657,502){\usebox{\plotpoint}}
\put(658,503){\usebox{\plotpoint}}
\put(659,504){\usebox{\plotpoint}}
\put(660,505){\usebox{\plotpoint}}
\put(661,506){\usebox{\plotpoint}}
\put(663,507){\usebox{\plotpoint}}
\put(664,508){\usebox{\plotpoint}}
\put(665,509){\usebox{\plotpoint}}
\put(666,510){\usebox{\plotpoint}}
\put(667,511){\usebox{\plotpoint}}
\put(668,512){\usebox{\plotpoint}}
\put(669,513){\usebox{\plotpoint}}
\put(670,514){\usebox{\plotpoint}}
\put(671,515){\usebox{\plotpoint}}
\put(672,516){\usebox{\plotpoint}}
\put(674,517){\usebox{\plotpoint}}
\put(675,518){\usebox{\plotpoint}}
\put(676,519){\usebox{\plotpoint}}
\put(677,520){\usebox{\plotpoint}}
\put(678,521){\usebox{\plotpoint}}
\put(680,522){\usebox{\plotpoint}}
\put(681,523){\usebox{\plotpoint}}
\put(682,524){\usebox{\plotpoint}}
\put(683,525){\usebox{\plotpoint}}
\put(684,526){\usebox{\plotpoint}}
\put(686,527){\usebox{\plotpoint}}
\put(687,528){\usebox{\plotpoint}}
\put(688,529){\usebox{\plotpoint}}
\put(689,530){\usebox{\plotpoint}}
\put(690,531){\usebox{\plotpoint}}
\put(692,532){\usebox{\plotpoint}}
\put(693,533){\usebox{\plotpoint}}
\put(694,534){\usebox{\plotpoint}}
\put(695,535){\usebox{\plotpoint}}
\put(696,536){\usebox{\plotpoint}}
\put(697,537){\usebox{\plotpoint}}
\put(698,538){\usebox{\plotpoint}}
\put(699,539){\usebox{\plotpoint}}
\put(700,540){\usebox{\plotpoint}}
\put(701,541){\usebox{\plotpoint}}
\put(703,542){\usebox{\plotpoint}}
\put(704,543){\usebox{\plotpoint}}
\put(705,544){\usebox{\plotpoint}}
\put(706,545){\usebox{\plotpoint}}
\put(707,546){\usebox{\plotpoint}}
\put(709,547){\usebox{\plotpoint}}
\put(710,548){\usebox{\plotpoint}}
\put(711,549){\usebox{\plotpoint}}
\put(712,550){\usebox{\plotpoint}}
\put(713,551){\usebox{\plotpoint}}
\put(715,552){\usebox{\plotpoint}}
\put(716,553){\usebox{\plotpoint}}
\put(717,554){\usebox{\plotpoint}}
\put(718,555){\usebox{\plotpoint}}
\put(719,556){\usebox{\plotpoint}}
\put(720,557){\usebox{\plotpoint}}
\put(721,558){\usebox{\plotpoint}}
\put(722,559){\usebox{\plotpoint}}
\put(723,560){\usebox{\plotpoint}}
\put(724,561){\usebox{\plotpoint}}
\put(726,562){\usebox{\plotpoint}}
\put(727,563){\usebox{\plotpoint}}
\put(729,564){\usebox{\plotpoint}}
\put(730,565){\usebox{\plotpoint}}
\put(732,566){\usebox{\plotpoint}}
\put(733,567){\usebox{\plotpoint}}
\put(734,568){\usebox{\plotpoint}}
\put(735,569){\usebox{\plotpoint}}
\put(736,570){\usebox{\plotpoint}}
\put(738,571){\usebox{\plotpoint}}
\put(739,572){\usebox{\plotpoint}}
\put(740,573){\usebox{\plotpoint}}
\put(741,574){\usebox{\plotpoint}}
\put(742,575){\usebox{\plotpoint}}
\put(744,576){\usebox{\plotpoint}}
\put(745,577){\usebox{\plotpoint}}
\put(746,578){\usebox{\plotpoint}}
\put(747,579){\usebox{\plotpoint}}
\put(748,580){\usebox{\plotpoint}}
\put(749,581){\usebox{\plotpoint}}
\put(750,582){\usebox{\plotpoint}}
\put(751,583){\usebox{\plotpoint}}
\put(752,584){\usebox{\plotpoint}}
\put(753,585){\usebox{\plotpoint}}
\put(755,586){\usebox{\plotpoint}}
\put(756,587){\usebox{\plotpoint}}
\put(757,588){\usebox{\plotpoint}}
\put(758,589){\usebox{\plotpoint}}
\put(759,590){\usebox{\plotpoint}}
\put(761,591){\usebox{\plotpoint}}
\put(762,592){\usebox{\plotpoint}}
\put(763,593){\usebox{\plotpoint}}
\put(764,594){\usebox{\plotpoint}}
\put(765,595){\usebox{\plotpoint}}
\put(767,596){\usebox{\plotpoint}}
\put(768,597){\usebox{\plotpoint}}
\put(769,598){\usebox{\plotpoint}}
\put(770,599){\usebox{\plotpoint}}
\put(771,600){\usebox{\plotpoint}}
\put(772,601){\usebox{\plotpoint}}
\put(773,602){\usebox{\plotpoint}}
\put(774,603){\usebox{\plotpoint}}
\put(775,604){\usebox{\plotpoint}}
\put(776,605){\usebox{\plotpoint}}
\put(778,606){\usebox{\plotpoint}}
\put(779,607){\usebox{\plotpoint}}
\put(780,608){\usebox{\plotpoint}}
\put(781,609){\usebox{\plotpoint}}
\put(782,610){\usebox{\plotpoint}}
\put(784,611){\usebox{\plotpoint}}
\put(785,612){\usebox{\plotpoint}}
\put(786,613){\usebox{\plotpoint}}
\put(787,614){\usebox{\plotpoint}}
\put(788,615){\usebox{\plotpoint}}
\put(790,616){\usebox{\plotpoint}}
\put(791,617){\usebox{\plotpoint}}
\put(792,618){\usebox{\plotpoint}}
\put(793,619){\usebox{\plotpoint}}
\put(794,620){\usebox{\plotpoint}}
\put(796,621){\usebox{\plotpoint}}
\put(797,622){\usebox{\plotpoint}}
\put(798,623){\usebox{\plotpoint}}
\put(799,624){\usebox{\plotpoint}}
\put(800,625){\usebox{\plotpoint}}
\put(801,626){\usebox{\plotpoint}}
\put(802,627){\usebox{\plotpoint}}
\put(803,628){\usebox{\plotpoint}}
\put(804,629){\usebox{\plotpoint}}
\put(805,630){\usebox{\plotpoint}}
\put(807,631){\usebox{\plotpoint}}
\put(808,632){\usebox{\plotpoint}}
\put(809,633){\usebox{\plotpoint}}
\put(810,634){\usebox{\plotpoint}}
\put(811,635){\usebox{\plotpoint}}
\put(813,636){\usebox{\plotpoint}}
\put(814,637){\usebox{\plotpoint}}
\put(815,638){\usebox{\plotpoint}}
\put(816,639){\usebox{\plotpoint}}
\put(817,640){\usebox{\plotpoint}}
\put(819,641){\usebox{\plotpoint}}
\put(820,642){\usebox{\plotpoint}}
\put(821,643){\usebox{\plotpoint}}
\put(822,644){\usebox{\plotpoint}}
\put(823,645){\usebox{\plotpoint}}
\put(824,646){\usebox{\plotpoint}}
\put(825,647){\usebox{\plotpoint}}
\put(826,648){\usebox{\plotpoint}}
\put(827,649){\usebox{\plotpoint}}
\put(828,650){\usebox{\plotpoint}}
\put(830,651){\usebox{\plotpoint}}
\put(270,462){\usebox{\plotpoint}}
\put(270,462){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(293,463){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(304,464){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(316,465){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(322,466){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(333,467){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(339,468){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(342,469){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(345,470){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(351,471){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(356,472){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(362,473){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(365,474){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(368,475){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(374,476){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(377,477){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(380,478){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(385,479){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(388,480){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(391,481){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(394,482){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(397,483){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(403,484){\usebox{\plotpoint}}
\put(405,485){\usebox{\plotpoint}}
\put(408,486){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(411,487){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(414,488){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(417,489){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(420,490){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(423,491){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(426,492){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(429,493){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(432,494){\usebox{\plotpoint}}
\put(434,495){\usebox{\plotpoint}}
\put(437,496){\usebox{\plotpoint}}
\put(439,497){\usebox{\plotpoint}}
\put(441,498){\usebox{\plotpoint}}
\put(443,499){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(446,500){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(449,501){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(452,502){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(455,503){\usebox{\plotpoint}}
\put(456,504){\usebox{\plotpoint}}
\put(458,505){\usebox{\plotpoint}}
\put(459,506){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(463,507){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(466,508){\usebox{\plotpoint}}
\put(468,509){\usebox{\plotpoint}}
\put(470,510){\usebox{\plotpoint}}
\put(472,511){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(475,512){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(478,513){\usebox{\plotpoint}}
\put(480,514){\usebox{\plotpoint}}
\put(482,515){\usebox{\plotpoint}}
\put(484,516){\usebox{\plotpoint}}
\put(485,517){\usebox{\plotpoint}}
\put(487,518){\usebox{\plotpoint}}
\put(488,519){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(492,520){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(495,521){\usebox{\plotpoint}}
\put(497,522){\usebox{\plotpoint}}
\put(499,523){\usebox{\plotpoint}}
\put(501,524){\usebox{\plotpoint}}
\put(503,525){\usebox{\plotpoint}}
\put(505,526){\usebox{\plotpoint}}
\put(507,527){\usebox{\plotpoint}}
\put(508,528){\usebox{\plotpoint}}
\put(510,529){\usebox{\plotpoint}}
\put(511,530){\usebox{\plotpoint}}
\put(514,531){\usebox{\plotpoint}}
\put(516,532){\usebox{\plotpoint}}
\put(518,533){\usebox{\plotpoint}}
\put(520,534){\usebox{\plotpoint}}
\put(522,535){\usebox{\plotpoint}}
\put(524,536){\usebox{\plotpoint}}
\put(526,537){\usebox{\plotpoint}}
\put(528,538){\usebox{\plotpoint}}
\put(530,539){\usebox{\plotpoint}}
\put(532,540){\usebox{\plotpoint}}
\put(534,541){\usebox{\plotpoint}}
\put(536,542){\usebox{\plotpoint}}
\put(537,543){\usebox{\plotpoint}}
\put(539,544){\usebox{\plotpoint}}
\put(541,545){\usebox{\plotpoint}}
\put(543,546){\usebox{\plotpoint}}
\put(545,547){\usebox{\plotpoint}}
\put(547,548){\usebox{\plotpoint}}
\put(549,549){\usebox{\plotpoint}}
\put(551,550){\usebox{\plotpoint}}
\put(553,551){\usebox{\plotpoint}}
\put(555,552){\usebox{\plotpoint}}
\put(557,553){\usebox{\plotpoint}}
\put(559,554){\usebox{\plotpoint}}
\put(560,555){\usebox{\plotpoint}}
\put(562,556){\usebox{\plotpoint}}
\put(564,557){\usebox{\plotpoint}}
\put(565,558){\usebox{\plotpoint}}
\put(567,559){\usebox{\plotpoint}}
\put(568,560){\usebox{\plotpoint}}
\put(570,561){\usebox{\plotpoint}}
\put(572,562){\usebox{\plotpoint}}
\put(574,563){\usebox{\plotpoint}}
\put(576,564){\usebox{\plotpoint}}
\put(578,565){\usebox{\plotpoint}}
\put(580,566){\usebox{\plotpoint}}
\put(582,567){\usebox{\plotpoint}}
\put(583,568){\usebox{\plotpoint}}
\put(585,569){\usebox{\plotpoint}}
\put(586,570){\usebox{\plotpoint}}
\put(588,571){\usebox{\plotpoint}}
\put(589,572){\usebox{\plotpoint}}
\put(591,573){\usebox{\plotpoint}}
\put(593,574){\usebox{\plotpoint}}
\put(595,575){\usebox{\plotpoint}}
\put(597,576){\usebox{\plotpoint}}
\put(599,577){\usebox{\plotpoint}}
\put(600,578){\usebox{\plotpoint}}
\put(602,579){\usebox{\plotpoint}}
\put(603,580){\usebox{\plotpoint}}
\put(605,581){\usebox{\plotpoint}}
\put(607,582){\usebox{\plotpoint}}
\put(609,583){\usebox{\plotpoint}}
\put(611,584){\usebox{\plotpoint}}
\put(612,585){\usebox{\plotpoint}}
\put(613,586){\usebox{\plotpoint}}
\put(614,587){\usebox{\plotpoint}}
\put(616,588){\usebox{\plotpoint}}
\put(618,589){\usebox{\plotpoint}}
\put(620,590){\usebox{\plotpoint}}
\put(622,591){\usebox{\plotpoint}}
\put(623,592){\usebox{\plotpoint}}
\put(625,593){\usebox{\plotpoint}}
\put(626,594){\usebox{\plotpoint}}
\put(628,595){\usebox{\plotpoint}}
\put(629,596){\usebox{\plotpoint}}
\put(631,597){\usebox{\plotpoint}}
\put(632,598){\usebox{\plotpoint}}
\put(634,599){\usebox{\plotpoint}}
\put(636,600){\usebox{\plotpoint}}
\put(638,601){\usebox{\plotpoint}}
\put(640,602){\usebox{\plotpoint}}
\put(641,603){\usebox{\plotpoint}}
\put(642,604){\usebox{\plotpoint}}
\put(643,605){\usebox{\plotpoint}}
\put(645,606){\usebox{\plotpoint}}
\put(646,607){\usebox{\plotpoint}}
\put(648,608){\usebox{\plotpoint}}
\put(649,609){\usebox{\plotpoint}}
\put(651,610){\usebox{\plotpoint}}
\put(653,611){\usebox{\plotpoint}}
\put(655,612){\usebox{\plotpoint}}
\put(657,613){\usebox{\plotpoint}}
\put(658,614){\usebox{\plotpoint}}
\put(660,615){\usebox{\plotpoint}}
\put(661,616){\usebox{\plotpoint}}
\put(663,617){\usebox{\plotpoint}}
\put(664,618){\usebox{\plotpoint}}
\put(665,619){\usebox{\plotpoint}}
\put(666,620){\usebox{\plotpoint}}
\put(668,621){\usebox{\plotpoint}}
\put(669,622){\usebox{\plotpoint}}
\put(671,623){\usebox{\plotpoint}}
\put(672,624){\usebox{\plotpoint}}
\put(674,625){\usebox{\plotpoint}}
\put(676,626){\usebox{\plotpoint}}
\put(678,627){\usebox{\plotpoint}}
\put(680,628){\usebox{\plotpoint}}
\put(681,629){\usebox{\plotpoint}}
\put(683,630){\usebox{\plotpoint}}
\put(684,631){\usebox{\plotpoint}}
\put(686,632){\usebox{\plotpoint}}
\put(687,633){\usebox{\plotpoint}}
\put(689,634){\usebox{\plotpoint}}
\put(690,635){\usebox{\plotpoint}}
\put(692,636){\usebox{\plotpoint}}
\put(693,637){\usebox{\plotpoint}}
\put(694,638){\usebox{\plotpoint}}
\put(695,639){\usebox{\plotpoint}}
\put(697,640){\usebox{\plotpoint}}
\put(698,641){\usebox{\plotpoint}}
\put(700,642){\usebox{\plotpoint}}
\put(701,643){\usebox{\plotpoint}}
\put(703,644){\usebox{\plotpoint}}
\put(704,645){\usebox{\plotpoint}}
\put(706,646){\usebox{\plotpoint}}
\put(707,647){\usebox{\plotpoint}}
\put(709,648){\usebox{\plotpoint}}
\put(710,649){\usebox{\plotpoint}}
\put(712,650){\usebox{\plotpoint}}
\put(713,651){\usebox{\plotpoint}}
\end{picture}

